UCAC3 Proper Motion Survey. II. Discovery Of New Proper Motion Stars In UCAC3 With 0.40" yr^-1 > mu >= 0.18" yr^-1 Between Declinations -47 deg and 00 deg

We present 474 new proper motion stellar systems in the southern sky having no previously known components, with 0.40" yr^-1 > mu >= 0.18" yr^-1 between declinations -47 deg and 00 deg. In this second paper utilizing the U.S. Naval Observatory third CCD Astrograph Catalog (UCAC3) we complete our sweep of the southern sky for objects in the proper motion range targeted by this survey with R magnitudes ranging from 9.80 to 19.61. The new systems contribute a ~16% increase in the number of new stellar systems for the same region of sky reported in previous SuperCOSMOS RECONS (SCR) surveys. Among the newly discovered stellar systems are 16 multiples, plus an additional 10 components that are new common proper motion companions to previously known objects. A comparison of UCAC3 proper motions to those from Hipparcos, Tycho-2, Southern Proper Motion (SPM4), and SuperCOSMOS indicates that all proper motions are consistent to ~10 mas/yr, with the exception of SuperCOSMOS. Distance estimates are derived for all stellar systems having SuperCOSMOS Sky Survey (SSS) B_J, R_59F, and I_IVN plate magnitudes and Two-Micron All Sky Survey (2MASS) infrared photometry. We find five new red dwarf systems estimated to be within 25 pc. These discoveries support results from previous proper motion surveys suggesting that more nearby stellar systems are to be found, particularly in the fainter, slower moving samples. In this second paper utilizing the U.S. Naval Observatory third CCD Astrograph Catalog (UCAC3) we complete our sweep of the southern sky for objects in the proper motion range targeted by this survey with R magnitudes ranging from 9.80 to 19.61.

==> (inline-0) <==
\begin{deluxetable}{lrrl}
\tabletypesize{}
%\rotate 

\tablecaption{New Proper Motion Systems from the UCAC3 and SCR proper
  motion surveys\label{diststat}}

\tablewidth{0pt}
%tablehead{\vspace{}
\tablehead{
\colhead{Paper}             &
\colhead{New Systems}       &
\colhead{New Systems}       &
\colhead{References}       \\

\colhead{}                  &
\colhead{total}             &
\colhead{$\le$ 25 pc}       &
\colhead{}                  }

\startdata
  U3PM1      &  442 &  15 & \citep{upm1}                \\
  U3PM2      &  474 &   4 & this paper                  \\
             &      &     &                             \\
  TSN08      &    5 &   2 & \citep{2004AJ....128..437H} \\
  TSN10      &    4 &   4 & \citep{2004AJ....128.2460H} \\
  TSN12      &  141 &  12 & \citep{2005AJ....129..413S} \\
  TSN15      &  152 &  25 & \citep{2005AJ....130.1658S} \\
  TSN18      & 1605 &  30 & \citep{2007AJ....133.2898F} \\
  TSN25      & 2817 &  79 & \citep{tsnxxv}              \\
             &      &     &                             \\
  totals     & 5640 & 171 &                             \\
\enddata
\end{deluxetable}
\clearpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{deluxetable}{lrrrrrrrrrrrrrrl}
\tabletypesize{\tiny} 
\rotate

\tablecaption{New UCAC3 High Proper Motion Systems between
  Declinations $-$47$\degr$ and 0$\degr$ with 0$\farcs$40
  yr$^{-1}$ $>$ $\mu$ $\ge$ 0$\farcs$18
  yr$^{-1}$ \label{U3-discoveries}} \tablewidth{0pt}

%tablehead{\vspace{}
\tablehead{
\colhead{Name}                         &
\colhead{RA J2000.0}                   &
\colhead{DEC J2000.0}                  &
\colhead{$\mu_{\alpha}\cos\delta$}     &
\colhead{$\mu_{\delta}$}               &
\colhead{sig$\mu_{\alpha}$}            &
\colhead{sig$\mu_{\delta}$}            &
\colhead{$B_J$}                        &
\colhead{$R_{59F}$}                    &
\colhead{$I_{IVN}$}                    &
\colhead{$J$}                          &
\colhead{$H$}                          &
\colhead{$K_s$}                        &
\colhead{$R_{59F}$ $-$ $J$}            &
\colhead{Est Dist}                     &
\colhead{Notes}                        \\
			               
\colhead{}                             &
\colhead{(deg)}                        &
\colhead{(deg)}                        &
\colhead{(mas/yr)}                     &
\colhead{(mas/yr)}                     &
\colhead{(mas/yr)}                     &
\colhead{(mas/yr)}                     &
\colhead{}                             &
\colhead{}                             &
\colhead{}                             &
\colhead{}                             &
\colhead{}                             &
\colhead{}                             &
\colhead{}                             &
\colhead{(pc)}                         &
\colhead{}                             }

\startdata

 UPM 0004-0833  &    1.1472383 &  -8.5664958 &   182.2 &   -26.3 &     8.6 &     8.6 &  14.680 &  12.649 &  11.643 &  10.874 &  10.255 &  10.072 &   1.775 &    63.8  &                                                                                                       \\
 UPM 0004-1258  &    1.2061531 & -12.9791222 &   102.0 &  -156.8 &    10.2 &     6.6 &  14.504 &  12.478 &  11.385 &  10.774 &  10.160 &   9.973 &   1.704 &    62.3  &                  											  \\
 UPM 0009-1539  &    2.4914975 & -15.6590597 &   184.0 &   -15.7 &     8.7 &     8.7 &  17.100 &  15.050 &  13.144 &  12.387 &  11.793 &  11.562 &   2.663 &    93.0  &                  											  \\
 UPM 0011-1448  &    2.9555050 & -14.8079581 &   179.8 &   -34.9 &     9.0 &     9.0 &  14.785 &  13.131 &  12.454 &  12.005 &  11.353 &  11.246 &   1.126 &   115.6  &                  											  \\
 UPM 0014-0029  &    3.6589169 &  -0.4939803 &   161.0 &  -104.7 &    13.7 &    14.0 &  17.819 &  15.829 &  13.947 &  12.292 &  11.708 &  11.457 &   3.537 &    58.7  &                  											  \\
 UPM 0014-1219  &    3.7410256 & -12.3317842 &   183.9 &   -21.6 &     7.0 &     3.9 &  17.189 &  15.068 &  13.388 &  12.808 &  12.230 &  11.974 &   2.260 &   130.3  &                  											  \\
 UPM 0025-2547  &    6.3606617 & -25.7849942 &   170.4 &    65.2 &     9.4 &     9.3 &  20.968 &  18.826 &  16.962 &  15.167 &  14.514 &  14.163 &   3.659 &   179.8  &   \tablenotemark{a}     										  \\
 UPM 0044-1647  &   11.1954375 & -16.7984897 &   187.8 &    29.7 &    14.6 &    14.1 & \nodata & \nodata &  13.280 &  12.405 &  11.777 &  11.549 & \nodata &    91.5  &   \tablenotemark{b}              									  \\
 UPM 0045-3602  &   11.2618550 & -36.0381975 &   118.0 &  -136.9 &     3.2 &     2.4 &  15.862 &  13.863 &  11.982 &  11.398 &  10.888 &  10.610 &   2.465 &    67.0  &                  											  \\
 UPM 0048-0217  &   12.1068206 &  -2.2840133 &   163.9 &   -75.0 &     8.9 &     8.3 &  16.715 &  14.628 &  12.563 &  11.042 &  10.488 &  10.194 &   3.586 &    31.8  &                  											  \\
 UPM 0058-0158  &   14.6628417 &  -1.9776981 &   -48.2 &  -181.1 &    11.2 &    11.2 &  18.275 &  16.265 &  14.745 &  13.405 &  12.870 &  12.662 &   2.860 &   141.3  &                  											  \\
 UPM 0106-1342  &   16.7276508 & -13.7017203 &   173.8 &    95.7 &     7.4 &     7.4 & \nodata & \nodata & \nodata &  12.372 &  11.775 &  11.689 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 0122-0003  &   20.6797608 &  -0.0530356 &   151.7 &   162.8 &     9.6 &     9.1 & \nodata & \nodata &  13.816 &  12.612 &  11.930 &  11.729 & \nodata &    76.4  &   \tablenotemark{b}              									  \\
 UPM 0126-0000  &   21.7387347 &  -0.0141164 &   188.1 &    43.8 &    12.2 &    12.1 & \nodata & \nodata & \nodata &  12.074 &  11.374 &  11.219 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 0137-0537  &   24.3814961 &  -5.6331831 &   236.7 &   -75.4 &     8.4 &     8.7 & \nodata & \nodata & \nodata &  12.573 &  12.028 &  11.810 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 0155-4344  &   28.9240619 & -43.7373506 &   148.1 &   106.2 &     2.0 &     3.5 &  16.195 &  13.912 &  12.128 &  11.368 &  10.829 &  10.575 &   2.544 &    59.8  &                  											  \\
 UPM 0202-4056  &   30.6998675 & -40.9468992 &   180.1 &   -67.9 &     2.6 &     2.6 & \nodata & \nodata & \nodata &  10.454 &   9.754 &   9.572 & \nodata & \nodata  &   \tablenotemark{b}  \tablenotemark{c}       							  \\
 UPM 0209-3339A &   32.4333397 & -33.6586869 &   -86.1 &  -166.9 &     4.2 &     2.0 &  16.526 &  14.533 &  12.628 &  11.437 &  10.885 &  10.605 &   3.096 &    49.5  &   \tablenotemark{d}        										  \\
 UPM 0209-3339B &   32.4371381 & -33.6580217 &  -112.9 &  -170.2 &     7.6 &     8.3 & \nodata & \nodata & \nodata &  12.025 &  11.489 &  11.131 & \nodata & \nodata  &   \tablenotemark{b}  \tablenotemark{d}  \tablenotemark{e}        					  \\
 UPM 0218-0120  &   34.5873781 &  -1.3488447 &   166.5 &   -88.5 &     9.9 &    10.5 &  13.640 &  12.620 &  12.263 &  12.468 &  12.109 &  12.034 &   0.152 & \nodata  &   \tablenotemark{b}              									  \\
 UPM 0238-1348  &   39.6759683 & -13.8016906 &   173.3 &  -114.7 &     9.9 &     9.6 & \nodata & \nodata & \nodata &  11.998 &  11.375 &  11.263 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 0241-1647  &   40.2660111 & -16.7848081 &    16.5 &  -182.4 &    11.2 &    11.0 &  15.606 &  14.528 &  14.078 &  13.429 &  12.940 &  12.857 &   1.099 &  [216.7] &   \tablenotemark{b}  \tablenotemark{f}   								  \\
 UPM 0302-1307  &   45.5532964 & -13.1308544 &   139.0 &  -117.1 &    16.5 &    14.2 &  17.954 &  16.054 &  14.408 &  13.364 &  12.816 &  12.536 &   2.690 &   146.8  &                  											  \\
 UPM 0308-0532  &   47.0978864 &  -5.5470081 &    82.1 &  -175.0 &     3.4 &     4.6 &  11.813 &  10.766 &  10.286 &  10.222 &   9.783 &   9.698 &   0.544 &    53.7  &   \tablenotemark{b}              									  \\
 UPM 0314-0150  &   48.5090014 &  -1.8370214 &   114.2 &  -186.2 &     8.8 &     8.6 & \nodata & \nodata & \nodata &  11.672 &  11.088 &  10.843 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 0314-0415  &   48.6207794 &  -4.2554964 &   145.6 &  -111.8 &     9.0 &    10.1 &  14.625 &  12.900 &  12.119 &  11.176 &  10.525 &  10.401 &   1.724 &    71.5  &                  											  \\
 UPM 0330-0047  &   52.7083053 &  -0.7902283 &   193.7 &   -15.3 &     3.3 &     6.2 &  15.120 &  14.071 &  13.434 &  13.066 &  12.604 &  12.561 &   1.005 &  [190.6] &   \tablenotemark{b}  \tablenotemark{f}   								  \\
 UPM 0356-0828  &   59.0545181 &  -8.4810458 &     3.7 &  -184.8 &    10.8 &    12.5 & \nodata &  11.147 &  10.560 &  10.892 &  10.507 &  10.400 &   0.255 & \nodata  &   \tablenotemark{b}              									  \\
 UPM 0358-1617  &   59.5358836 & -16.2881436 &   184.6 &   -37.0 &    12.3 &    12.5 &  17.926 &  15.806 &  13.993 &  12.933 &  12.442 &  12.212 &   2.873 &   115.0  &                  											  \\
 UPM 0359-2449  &   59.8231094 & -24.8298217 &  -105.0 &  -149.1 &     4.6 &     4.6 &  17.990 &  15.911 &  13.990 &  12.757 &  12.211 &  11.956 &   3.154 &    88.6  &                  											  \\
 UPM 0403-0635  &   60.7777225 &  -6.5860825 &   205.2 &    13.7 &    11.2 &    10.6 & \nodata & \nodata & \nodata &  12.140 &  11.563 &  11.276 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 0405-1951  &   61.2543614 & -19.8521608 &    34.8 &  -179.9 &     2.4 &     2.4 & \nodata &  13.753 &  13.046 &  12.967 &  12.410 &  12.355 &   0.786 &   199.6  &   \tablenotemark{b}  \tablenotemark{c}       							  \\
 UPM 0410-0742  &   62.6567331 &  -7.7134942 &   139.1 &  -175.2 &    11.8 &    10.8 &  15.766 &  13.474 &  11.071 &  10.642 &  10.054 &   9.770 &   2.832 &    37.0  &                  											  \\
 UPM 0413-4212  &   63.2980333 & -42.2011461 &   145.8 &   124.2 &     3.3 &     3.1 & \nodata & \nodata & \nodata &  12.229 &  11.632 &  11.368 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 0417-0431  &   64.3450542 &  -4.5310789 &   244.9 &    78.0 &    10.3 &    10.6 & \nodata & \nodata & \nodata &  11.392 &  10.819 &  10.545 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 0424-0307  &   66.1372464 &  -3.1186994 &   133.7 &  -176.5 &    12.7 &    15.8 &  17.311 &  14.694 &  12.752 &  12.087 &  11.504 &  11.214 &   2.607 &    72.7  &                  											  \\
 UPM 0443-4129A &   70.7825969 & -41.4844111 &   186.1 &     4.3 &     3.6 &     3.8 &  14.948 &  12.775 &  10.462 &  10.422 &   9.846 &   9.594 &   2.353 &    39.3  &   \tablenotemark{a}  \tablenotemark{d}     								  \\
 UPM 0446-4337  &   71.5897783 & -43.6211606 &    59.2 &   171.3 &     3.6 &     1.7 &  12.496 &  11.113 &  10.479 &  11.096 &  10.602 &  10.500 &   0.017 & \nodata  &   \tablenotemark{b}              									  \\
 UPM 0454-4217  &   73.5640600 & -42.2886506 &   159.7 &    83.2 &    10.9 &    10.5 &  16.433 &  14.437 &  12.943 &  12.095 &  11.431 &  11.275 &   2.342 &    91.8  &                  											  \\
 UPM 0456-1138  &   74.1655053 & -11.6350681 &    30.5 &  -250.8 &    11.5 &    11.3 &  17.224 &  15.471 &  13.518 &  12.269 &  11.716 &  11.471 &   3.202 &    74.7  &                  											  \\
 UPM 0502-1938  &   75.6838831 & -19.6478917 &    54.4 &   172.2 &     4.0 &     2.8 &  16.562 &  14.733 &  12.874 &  11.574 &  10.917 &  10.641 &   3.159 &    48.8  &                  											  \\
 UPM 0507-1302  &   76.8394261 & -13.0453781 &   184.1 &  -119.4 &     9.8 &     9.7 & \nodata & \nodata & \nodata &  12.601 &  12.004 &  11.786 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 0508-0617  &   77.0132517 &  -6.2872236 &   170.4 &   -67.8 &     7.5 &     7.6 & \nodata &  14.170 &  12.642 &  11.679 &  11.078 &  10.854 &   2.491 &    66.8  &                  											  \\
 UPM 0521-0448  &   80.2826481 &  -4.8134942 &   -20.5 &  -181.1 &     4.5 &     4.1 &  14.255 &  13.177 &  12.882 &  12.238 &  11.770 &  11.736 &   0.939 &   122.1  &   \tablenotemark{b}              									  \\
 UPM 0527-2006  &   81.8761928 & -20.1036386 &    25.6 &  -183.7 &     3.4 &     3.4 & \nodata &  10.973 &   9.523 &  11.168 &  10.591 &  10.335 &  -0.195 &    60.1  &   \tablenotemark{a}  \tablenotemark{b}     								  \\
 UPM 0528-4313A &   82.0375869 & -43.2255300 &   -75.6 &   164.7 &     4.0 &     4.0 &  16.795 &  14.566 &  12.807 &  11.889 &  11.312 &  11.067 &   2.677 &    70.4  &   \tablenotemark{d}        										  \\
 UPM 0528-4313B &   82.0298050 & -43.2357586 &   -86.3 &   163.2 &     4.8 &     5.5 &  19.746 &  17.653 &  15.348 &  13.943 &  13.296 &  13.015 &   3.710 &   109.1  &   \tablenotemark{d}  \tablenotemark{e}        							  \\
 UPM 0532-1458  &   83.2114242 & -14.9684436 &   183.3 &   -28.1 &    10.2 &    10.2 &  16.626 &  14.662 &  12.946 &  12.145 &  11.623 &  11.410 &   2.517 &    95.2  &                  											  \\
 UPM 0534-1510  &   83.6021194 & -15.1696369 &   177.5 &   -39.2 &     8.5 &     8.5 &  14.461 &  12.575 &  11.551 &  11.040 &  10.429 &  10.249 &   1.535 &    70.9  &                  											  \\
 UPM 0540-2757  &   85.0146869 & -27.9660519 &    33.1 &  -120.7 &     3.6 &     3.7 &  18.317 &  16.303 &  14.451 &  13.494 &  12.946 &  12.753 &   2.809 &   154.1  &   \tablenotemark{a}  \tablenotemark{e}     								  \\
 UPM 0542-4544  &   85.6736511 & -45.7491522 &    64.1 &   183.2 &     4.3 &     7.9 &  15.664 &  13.488 &  11.376 &  10.453 &   9.854 &   9.586 &   3.035 &    30.9  &                  											  \\
 UPM 0545-0222  &   86.3577581 &  -2.3675183 &   -54.4 &  -189.2 &    10.0 &    10.1 & \nodata & \nodata & \nodata &  12.424 &  11.861 &  11.617 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 0556-3937  &   89.0922544 & -39.6272753 &    84.1 &  -206.8 &     4.7 &     5.6 & \nodata & \nodata & \nodata &  13.607 &  13.063 &  12.885 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 0557-1351  &   89.2654756 & -13.8644606 &    25.1 &  -181.4 &     5.6 &     3.7 & \nodata & \nodata & \nodata &  11.038 &  10.475 &  10.205 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 0558-3745  &   89.7238911 & -37.7586756 &   140.6 &  -115.6 &     3.9 &     5.8 & \nodata & \nodata & \nodata &  11.662 &  11.035 &  10.785 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 0601-1512  &   90.4218800 & -15.2024047 &   105.0 &  -157.1 &     7.5 &     5.2 &  14.492 &  12.684 &  11.569 &  11.484 &  10.841 &  10.682 &   1.200 &    91.1  &                  											  \\
 UPM 0602-1917  &   90.6749681 & -19.2984797 &  -132.2 &  -172.6 &    10.4 &    10.4 &  15.906 &  13.961 &  12.074 &  11.323 &  10.858 &  10.519 &   2.638 &    60.7  &                  											  \\
 UPM 0603-1417  &   90.8013183 & -14.2981833 &  -184.4 &   -12.4 &     4.5 &    10.7 & \nodata & \nodata & \nodata &  11.711 &  11.092 &  10.805 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 0603-1433  &   90.8642300 & -14.5603703 &    49.8 &  -195.9 &     3.6 &     3.6 & \nodata & \nodata & \nodata &  12.090 &  11.491 &  11.327 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 0614-3350  &   93.6930136 & -33.8383233 &   235.6 &    92.1 &    10.9 &    10.9 & \nodata &  15.462 &  14.028 &  13.052 &  12.565 &  12.354 &   2.410 &   141.9  &                  											  \\
 UPM 0615-0735  &   93.9365817 &  -7.5865625 &    96.7 &  -156.9 &    11.5 &    13.3 & \nodata &  16.025 &  14.794 &  13.709 &  13.130 &  12.892 &   2.316 &   178.1  &                  											  \\
 UPM 0620-0312  &   95.1532386 &  -3.2076081 &   -19.4 &  -204.3 &    10.5 &    10.9 &  16.634 &  14.530 & \nodata &  12.965 &  12.383 &  12.177 &   1.565 &  [189.4] &   \tablenotemark{f}   										  \\
 UPM 0629-1737  &   97.4615906 & -17.6326997 &   143.0 &  -130.9 &     6.4 &     9.5 & \nodata & \nodata & \nodata &  12.895 &  12.363 &  12.198 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 0639-0451  &   99.9698181 &  -4.8652011 &  -229.8 &   121.5 &     7.5 &     7.6 &  16.020 &  13.918 &  12.144 &  11.205 &  10.624 &  10.385 &   2.713 &    52.0  &                  											  \\
 UPM 0641-0255  &  100.2841003 &  -2.9306503 &   -72.7 &  -167.6 &    18.7 &    11.4 & \nodata & \nodata & \nodata &  11.551 &  10.989 &  10.716 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 0645-0045  &  101.2847811 &  -0.7658139 &  -168.9 &   -95.2 &     7.2 &     6.6 &  17.124 &  15.014 &  13.172 &  12.186 &  11.639 &  11.379 &   2.828 &    78.6  &                  											  \\
 UPM 0652-0150  &  103.0572631 &  -1.8487686 &    64.1 &  -174.4 &     1.4 &     2.2 &  13.647 &  11.537 &  10.484 &  11.121 &  10.480 &  10.334 &   0.416 &    76.3  &   \tablenotemark{b}              									  \\
 UPM 0652-2243  &  103.2459989 & -22.7292186 &   -83.2 &   169.2 &     2.8 &     3.2 & \nodata &  14.509 &  12.303 &  11.303 &  10.719 &  10.419 &   3.206 &    43.4  &                  											  \\
 UPM 0655-0715  &  103.8760131 &  -7.2643236 &    61.7 &  -240.9 &     7.8 &     7.9 & \nodata & \nodata & \nodata &  10.392 &   9.779 &   9.563 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 0659-0052A &  104.8421303 &  -0.8801367 &   -58.3 &  -184.1 &     2.7 &     1.8 &  15.062 &  12.642 &  10.985 &  11.253 &  10.672 &  10.466 &   1.389 &    78.2  &   \tablenotemark{d}        										  \\
 UPM 0659-0052B &  104.8439419 &  -0.8835767 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  13.969 &  13.436 &  13.172 & \nodata & \nodata  &   \tablenotemark{a}  \tablenotemark{b}  \tablenotemark{d}  \tablenotemark{e}     			  \\
 UPM 0702-2053  &  105.5694072 & -20.8837058 &    82.0 &  -169.4 &     8.2 &     9.3 & \nodata & \nodata & \nodata &  12.524 &  11.899 &  11.691 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 0704-0602A &  106.1883350 &  -6.0386081 & \nodata & \nodata & \nodata & \nodata & \nodata &  12.488 &  11.140 &  12.557 &  11.932 &  11.758 &  -0.069 &   123.4  &   \tablenotemark{b}  \tablenotemark{a}  \tablenotemark{c}  \tablenotemark{d}  \tablenotemark{e}       \\
 UPM 0704-0602B &  106.1882444 &  -6.0352122 &    99.5 &  -153.0 &     5.0 &     5.0 & \nodata &  14.488 &  13.710 &  11.284 &  10.723 &  10.499 &   3.204 &    37.8  &   \tablenotemark{d}        										  \\
 UPM 0704-2033  &  106.1582275 & -20.5532164 &    90.1 &  -158.2 &    10.3 &    10.1 &  17.435 &  15.252 &  13.485 &  12.546 &  12.008 &  11.769 &   2.706 &    98.2  &                  											  \\
 UPM 0705-2830  &  106.3123578 & -28.5031700 &   -23.5 &   182.2 &     4.7 &    19.1 & \nodata & \nodata & \nodata &  11.831 &  11.247 &  10.980 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 0706-2301  &  106.5726647 & -23.0297381 &  -164.1 &   105.6 &     8.5 &     7.7 &  17.987 &  15.928 &  14.413 &  13.449 &  12.936 &  12.646 &   2.479 &   164.7  &                  											  \\
 UPM 0708-2539  &  107.2233878 & -25.6601586 &   115.2 &  -144.9 &    13.0 &    17.3 & \nodata & \nodata & \nodata &  12.311 &  11.694 &  11.461 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 0716-2342  &  109.2296050 & -23.7101622 &   139.8 &  -113.7 &     9.7 &     9.5 & \nodata &  15.025 &  12.960 &  12.396 &  11.860 &  11.611 &   2.629 &    98.8  &                  											  \\
 UPM 0724-0949  &  111.1639358 &  -9.8236900 &  -192.9 &    15.5 &     5.0 &     5.4 & \nodata & \nodata & \nodata &  11.127 &  10.519 &  10.353 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 0725-0207  &  111.4631742 &  -2.1191361 &  -185.1 &   -14.9 &     5.0 &     5.0 & \nodata & \nodata & \nodata &  11.251 &  10.700 &  10.483 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 0730-4042  &  112.7328597 & -40.7005344 &  -237.6 &   113.1 &     7.4 &     7.0 & \nodata & \nodata & \nodata &  10.452 &   9.848 &   9.609 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 0736-4256  &  114.0765108 & -42.9425744 &   171.4 &   -62.3 &    14.4 &    12.4 & \nodata &  15.719 &  14.674 &  13.476 &  12.860 &  12.698 &   2.243 &   164.2  &                  											  \\
 UPM 0740-2114  &  115.1509197 & -21.2383561 &  -192.2 &     8.5 &    14.0 &    13.3 & \nodata & \nodata & \nodata &  12.420 &  11.875 &  11.621 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 0740-3055  &  115.1015369 & -30.9323542 &  -235.9 &    96.7 &     7.7 &     7.8 & \nodata & \nodata & \nodata &  12.146 &  11.616 &  11.364 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 0742-2501  &  115.5580681 & -25.0244169 &   176.9 &    49.8 &     9.7 &     9.7 & \nodata & \nodata & \nodata &  11.848 &  11.231 &  10.983 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 0745-4149  &  116.2558594 & -41.8251314 &   -89.8 &   159.3 &     2.2 &     2.4 & \nodata &  14.674 &  13.178 &  12.175 &  11.583 &  11.358 &   2.499 &    83.7  &                  											  \\
 UPM 0746-3729  &  116.5312928 & -37.4876147 &    11.2 &  -182.4 &     4.4 &     4.2 & \nodata & \nodata & \nodata &  12.527 &  11.994 &  11.710 & \nodata & \nodata  &   \tablenotemark{b}  \tablenotemark{c}       							  \\
 UPM 0747-0320  &  116.8618994 &  -3.3466481 &  -158.2 &    89.5 &     7.0 &     7.6 & \nodata &  14.709 &  12.737 &  11.930 &  11.345 &  11.126 &   2.779 &    71.9  &                  											  \\
 UPM 0747-2537A &  116.9783592 & -25.6193264 &  -148.5 &   101.9 &     4.2 &     2.1 & \nodata &   9.801 &   8.849 &   9.593 &   8.958 &   8.814 &   0.208 &    40.6  &   \tablenotemark{b}  \tablenotemark{d}        							  \\
 UPM 0747-2537B &  116.9752431 & -25.6211242 &  -151.3 &   102.3 &     3.5 &     3.5 & \nodata &  13.947 &  13.441 &  11.500 &  10.965 &  10.741 &   2.447 &    47.3  &   \tablenotemark{d}        										  \\
 UPM 0748-0619  &  117.1063369 &  -6.3225081 &   109.8 &  -155.9 &     6.1 &     6.2 & \nodata & \nodata & \nodata &  10.356 &   9.749 &   9.579 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 0750-1807  &  117.5875447 & -18.1294489 &  -182.7 &    45.5 &     7.0 &     6.3 & \nodata & \nodata & \nodata &  12.248 &  11.756 &  11.471 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 0751-0214  &  117.7670006 &  -2.2466175 &     9.8 &  -211.2 &    13.9 &    11.7 & \nodata & \nodata & \nodata &  12.186 &  11.708 &  11.441 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 0752-0751  &  118.0258133 &  -7.8544356 &    12.8 &  -195.6 &     5.9 &     5.9 & \nodata & \nodata & \nodata &  10.377 &   9.794 &   9.516 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 0752-1602  &  118.1642550 & -16.0351689 &   -86.0 &  -193.7 &     7.3 &     7.5 & \nodata & \nodata & \nodata &  11.770 &  11.214 &  10.983 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 0800-0617A &  120.2021822 &  -6.2902914 &   135.2 &  -233.8 &     9.0 &     9.4 & \nodata &  14.669 & \nodata &  12.944 &  12.321 &  12.176 &   1.725 &  [175.5] &   \tablenotemark{b}  \tablenotemark{d}  \tablenotemark{f} 						  \\
 UPM 0800-0617B &  120.2007742 &  -6.2896208 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  14.720 &  14.193 &  13.983 & \nodata & \nodata  &   \tablenotemark{a}  \tablenotemark{b}  \tablenotemark{d}  \tablenotemark{e}     			  \\
 UPM 0801-1005  &  120.4445300 & -10.0905344 &   177.8 &   -90.1 &     3.8 &     6.2 & \nodata & \nodata & \nodata &   9.969 &   9.388 &   9.154 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 0801-4347  &  120.4321706 & -43.7879044 &  -100.9 &   158.0 &     3.6 &     3.4 &  14.186 &  11.870 &  10.471 &  10.146 &   9.546 &   9.327 &   1.724 &    44.4  &                  											  \\
 UPM 0802-2010  &  120.6659497 & -20.1753642 &   191.5 &  -210.6 &     7.7 &     7.7 & \nodata & \nodata & \nodata &  11.925 &  11.310 &  11.141 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 0803-4518  &  120.7579836 & -45.3141208 &    49.4 &   199.4 &     3.3 &     3.3 & \nodata & \nodata & \nodata &  11.645 &  11.109 &  10.813 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 0805-3827  &  121.3922181 & -38.4596086 &   153.3 &  -151.8 &     6.6 &     6.2 & \nodata & \nodata & \nodata &  12.108 &  11.584 &  11.251 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 0807-0121  &  121.8875364 &  -1.3593131 &  -178.8 &    94.3 &    10.2 &    10.5 & \nodata & \nodata & \nodata &  11.071 &  10.473 &  10.277 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 0807-0930  &  121.8525969 &  -9.5078494 &   197.5 &    32.8 &     3.9 &    12.3 &  13.602 &  11.228 &   9.767 &   9.758 &   9.148 &   8.921 &   1.470 &    38.5  &                  											  \\
 UPM 0807-2025  &  121.8779764 & -20.4218667 &   110.5 &  -144.7 &     3.0 &     3.0 & \nodata & \nodata & \nodata &  10.948 &  10.335 &  10.137 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 0808-0943  &  122.0687272 &  -9.7311883 &    98.7 &  -173.6 &     4.5 &     3.6 &  14.522 &  12.217 &  10.408 &  10.195 &   9.679 &   9.442 &   2.022 &    43.2  &                  											  \\
 UPM 0809-0943  &  122.2784283 &  -9.7207692 &   147.0 &  -157.5 &     8.1 &     7.0 &  15.935 &  13.769 &  12.187 &  11.895 &  11.357 &  11.154 &   1.874 &   101.9  &                  											  \\
 UPM 0809-4519  &  122.4626147 & -45.3295575 &   204.4 &   -10.1 &    12.6 &    12.6 & \nodata & \nodata & \nodata &  10.236 &   9.686 &   9.446 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 0813-0429  &  123.3408675 &  -4.4854875 &   -32.9 &   225.8 &     8.2 &     9.0 & \nodata &  15.922 & \nodata &  13.271 &  12.743 &  12.499 &   2.651 &   137.2  &   \tablenotemark{b}              									  \\
 UPM 0813-1048  &  123.3918000 & -10.8166544 &  -147.7 &  -139.7 &    10.7 &    10.8 &  17.723 &  15.527 &  13.202 &  12.094 &  11.610 &  11.292 &   3.433 &    58.5  &                  											  \\
 UPM 0813-4604  &  123.2772747 & -46.0709556 &   -76.9 &   168.7 &     3.0 &     3.1 &  15.131 &  13.421 &  11.180 &  10.955 &  10.281 &  10.073 &   2.466 &    53.7  &                  											  \\
 UPM 0814-0835  &  123.6868333 &  -8.5917794 &  -221.5 &   113.0 &     7.4 &     6.7 & \nodata & \nodata & \nodata &  11.087 &  10.481 &  10.297 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 0814-3645  &  123.7166631 & -36.7522964 &   -80.9 &  -167.1 &    10.2 &     4.1 & \nodata & \nodata & \nodata &  11.660 &  11.150 &  10.963 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 0815-3058  &  123.7880314 & -30.9746633 &  -170.6 &   205.9 &     6.1 &     6.2 & \nodata & \nodata &  11.245 &  11.346 &  10.782 &  10.473 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 0821-1452  &  125.3709208 & -14.8695183 &   -22.6 &  -183.9 &     3.6 &     5.5 &  12.697 & \nodata & \nodata &  10.073 &   9.481 &   9.376 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 0821-4626  &  125.4251800 & -46.4334139 &   -73.3 &   166.4 &     3.3 &     3.3 &  15.017 &  13.307 &  11.553 &  11.528 &  10.980 &  10.748 &   1.779 &    82.2  &   \tablenotemark{b}              									  \\
 UPM 0826-3942  &  126.5266758 & -39.7096897 &   -98.3 &   196.1 &     6.2 &     6.3 & \nodata & \nodata & \nodata &  10.745 &  10.153 &   9.911 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 0828-1438  &  127.0004200 & -14.6352944 &  -166.9 &    87.9 &     8.4 &     5.0 & \nodata & \nodata & \nodata &  12.204 &  11.541 &  11.285 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 0832-3942  &  128.0769122 & -39.7043753 &   224.2 &     4.0 &    14.0 &    13.9 &  18.269 &  16.870 &  14.829 &  13.047 &  12.517 &  12.256 &   3.823 &    87.7  &                  											  \\
 UPM 0836-0059  &  129.0747936 &  -0.9920019 &   109.8 &  -147.3 &     6.8 &     6.7 &  15.555 &  13.318 &  11.750 &  10.932 &  10.342 &  10.051 &   2.386 &    49.2  &                  											  \\
 UPM 0838-3247  &  129.6943083 & -32.7966136 &  -106.7 &   147.5 &     4.6 &     3.9 & \nodata &  14.149 &  12.693 &  12.312 &  11.637 &  11.492 &   1.837 &   115.5  &                  											  \\
 UPM 0840-3641  &  130.0511394 & -36.6993433 &  -173.6 &    49.8 &     4.9 &     3.8 & \nodata & \nodata & \nodata &  11.154 &  10.611 &  10.320 & \nodata & \nodata  &   \tablenotemark{b}  \tablenotemark{c}       							  \\
 UPM 0840-4437  &  130.1662658 & -44.6211017 &   -84.9 &   161.1 &     2.2 &     2.2 & \nodata &  12.483 &  11.812 &  11.471 &  11.056 &  11.013 &   1.012 &   106.9  &   \tablenotemark{b}              									  \\
 UPM 0842-0302  &  130.6869978 &  -3.0436728 &    51.0 &  -176.8 &     7.3 &     7.3 & \nodata &  15.299 &  13.728 &  12.879 &  12.353 &  12.126 &   2.420 &   128.1  &                  											  \\
 UPM 0842-0907  &  130.5108458 &  -9.1258817 &   130.2 &  -126.5 &     7.0 &     7.2 & \nodata & \nodata & \nodata &  10.276 &   9.675 &   9.407 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 0842-4532  &  130.7227961 & -45.5387481 &  -151.7 &    98.1 &     6.7 &     4.4 & \nodata & \nodata & \nodata &  12.610 &  12.124 &  11.903 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 0843-3209  &  130.9895922 & -32.1573656 &  -165.4 &    76.0 &     3.2 &     2.6 &  15.446 &  13.483 &  12.412 &  11.449 &  10.860 &  10.650 &   2.034 &    77.5  &                  											  \\
 UPM 0846-2639  &  131.5501986 & -26.6632953 &  -136.2 &   122.8 &     2.5 &     2.6 & \nodata & \nodata &  11.530 &  11.086 &  10.434 &  10.236 & \nodata &    62.3  &   \tablenotemark{b}              									  \\
 UPM 0848-2542  &  132.1816267 & -25.7036467 &  -181.8 &     7.0 &     1.8 &     6.2 & \nodata &  13.801 &  12.021 &  11.335 &  10.765 &  10.529 &   2.466 &    61.3  &                  											  \\
 UPM 0850-3052  &  132.6042867 & -30.8716572 &    73.5 &  -167.7 &     5.9 &     3.8 &  17.121 &  14.799 &  13.286 &  12.239 &  11.726 &  11.439 &   2.560 &    86.4  &                  											  \\
 UPM 0856-1741  &  134.0761817 & -17.6836933 &  -124.7 &   134.3 &     1.7 &     2.9 &  17.414 &  15.472 &  13.932 &  12.293 &  11.719 &  11.460 &   3.179 &    69.5  &                  											  \\
 UPM 0856-2909  &  134.0409614 & -29.1542111 &   255.3 &     2.9 &     9.1 &     8.8 & \nodata & \nodata & \nodata &  11.988 &  11.453 &  11.215 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 0900-4308  &  135.2269369 & -43.1379197 &  -177.1 &    38.5 &     3.9 &     2.1 & \nodata &  15.782 &  13.872 &  12.083 &  11.549 &  11.323 &   3.699 &    47.7  &                  											  \\
 UPM 0913-4303  &  138.2865189 & -43.0630097 &  -167.0 &    78.6 &     3.8 &     4.0 & \nodata & \nodata & \nodata &  12.673 &  12.118 &  11.868 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 0919-3821  &  139.7869492 & -38.3544064 &   181.0 &   -27.6 &    10.7 &     5.2 &  18.201 &  16.059 &  13.594 &  12.398 &  11.839 &  11.577 &   3.661 &    60.3  &                  											  \\
 UPM 0923-2518  &  140.8532544 & -25.3069511 &  -174.6 &    66.3 &     5.1 &     5.0 &  18.212 &  16.305 &  14.672 &  13.104 &  12.527 &  12.241 &   3.201 &    99.2  &                  											  \\
 UPM 0934-4355  &  143.5423842 & -43.9186631 &  -178.6 &   -36.3 &     6.1 &     4.5 & \nodata &  15.225 &  12.743 &  11.673 &  11.138 &  10.879 &   3.552 &    49.2  &                  											  \\
 UPM 0936-4557  &  144.2119747 & -45.9659628 &  -175.8 &    51.4 &     3.4 &     3.3 &  12.959 &  11.119 &   9.990 &   9.830 &   9.194 &   9.028 &   1.289 &    41.8  &                  											  \\
 UPM 0937-0014  &  144.4922225 &  -0.2380892 &  -186.6 &   -52.5 &     6.9 &     7.1 &  17.167 &  15.231 &  14.180 &  13.184 &  12.723 &  12.483 &   2.047 &   184.6  &                  											  \\
 UPM 0937-3214  &  144.4728728 & -32.2365067 &   -92.6 &   155.7 &     3.6 &     3.4 & \nodata &  15.513 &  14.370 &  13.263 &  12.703 &  12.492 &   2.250 &   152.5  &                  											  \\
 UPM 0940-3918  &  145.0291622 & -39.3121189 &   -75.3 &   164.2 &     6.9 &     6.9 & \nodata &  13.681 &  11.832 &  11.519 &  10.957 &  10.738 &   2.162 &    76.4  &                  											  \\
 UPM 0941-4439  &  145.3561000 & -44.6615028 &  -203.9 &   -71.1 &    11.3 &    11.0 & \nodata &  15.616 &  13.837 &  12.855 &  12.327 &  12.069 &   2.761 &   109.0  &                  											  \\
 UPM 0941-4518  &  145.3343672 & -45.3073242 &  -174.8 &    89.0 &    10.9 &     6.3 & \nodata & \nodata & \nodata &  11.682 &  11.132 &  10.884 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 0948-4147  &  147.2015628 & -41.7863742 &  -245.0 &   -69.8 &     8.4 &     8.2 & \nodata & \nodata & \nodata &  10.646 &  10.069 &   9.803 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 0951-4429  &  147.7806564 & -44.4948356 &  -143.8 &   109.8 &     3.5 &     2.1 &  16.883 &  14.919 &  12.584 &  11.698 &  11.158 &  10.966 &   3.221 &    58.8  &                  											  \\
 UPM 0956-0940  &  149.2293078 &  -9.6741689 &  -192.7 &   -24.4 &     2.5 &     2.0 &  14.329 & \nodata &  10.369 &  10.191 &   9.584 &   9.352 & \nodata &    43.6  &                  											  \\
 UPM 1003-2717  &  150.9001517 & -27.2959828 &  -274.6 &   -39.5 &    10.7 &    10.2 & \nodata & \nodata & \nodata &  10.565 &  10.007 &   9.712 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 1006-1144  &  151.5145706 & -11.7484167 &    66.9 &  -170.5 &     2.0 &     2.0 &  13.619 &  11.759 &  10.923 &  11.193 &  10.586 &  10.439 &   0.566 &    90.8  &   \tablenotemark{b}              									  \\
 UPM 1009-0501B &  152.4402375 &  -5.0217161 &  -190.5 &    92.1 &     7.4 &     7.2 & \nodata & \nodata & \nodata &  12.645 &  12.105 &  11.889 & \nodata & \nodata  &   \tablenotemark{b}  \tablenotemark{d}        							  \\
 UPM 1011-4235  &  152.9185411 & -42.5901381 &  -178.6 &   -25.9 &     2.8 &     2.8 &  15.694 &  13.413 & \nodata &  11.073 &  10.461 &  10.227 &   2.340 &    54.9  &                  											  \\
 UPM 1015-0859  &  153.8675097 &  -8.9998406 &  -151.3 &   101.4 &     2.0 &     2.0 &  14.108 &  12.279 &  11.435 &  10.688 &  10.044 &   9.917 &   1.591 &    59.7  &                  											  \\
 UPM 1020-0633A &  155.2034769 &  -6.5554489 &  -179.8 &   -27.8 &     7.3 &     7.2 &  16.023 &  13.625 &  11.335 &  10.670 &  10.073 &   9.809 &   2.955 &    34.8  &   \tablenotemark{d}        										  \\
 UPM 1020-0642  &  155.0026631 &  -6.7037208 &  -211.0 &    70.6 &     7.6 &     7.6 &  16.635 &  14.687 &  12.883 &  11.920 &  11.350 &  11.148 &   2.767 &    75.2  &                  											  \\
 UPM 1024-0317  &  156.1723939 &  -3.2861519 &  -143.2 &  -126.3 &     7.9 &     7.9 &  16.780 &  14.686 &  12.708 &  11.846 &  11.276 &  11.025 &   2.840 &    67.0  &                  											  \\
 UPM 1030-2400  &  157.5368944 & -24.0092022 &  -164.3 &    76.2 &     4.0 &     2.0 &  16.458 &  14.603 &  12.580 &  11.291 &  10.690 &  10.449 &   3.312 &    42.7  &                  											  \\
 UPM 1031-0024A &  157.7905397 &  -0.4118389 &  -207.4 &  -105.6 &    11.4 &    10.3 &  14.016 &  11.944 &  10.371 &  10.561 &  10.048 &   9.747 &   1.383 &    55.1  &   \tablenotemark{b}  \tablenotemark{d}        							  \\
 UPM 1031-0024B &  157.7925844 &  -0.4118883 &  -142.5 &   -96.9 &     6.3 &     6.3 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  &   \tablenotemark{b}  \tablenotemark{d}  \tablenotemark{e}        					  \\
 UPM 1041-3913  &  160.2807536 & -39.2238969 &    38.1 &  -182.1 &     1.6 &    14.5 &  14.487 &  12.444 &  11.094 &  10.148 &   9.600 &   9.347 &   2.296 &    38.6  &                  											  \\
 UPM 1044-2414  &  161.2433072 & -24.2419103 &  -178.9 &    57.3 &    11.1 &     9.2 &  16.647 &  14.667 &  13.149 &  12.003 &  11.441 &  11.199 &   2.664 &    78.4  &                  											  \\
 UPM 1046-3046  &  161.5409683 & -30.7693019 &   -84.2 &  -159.9 &     3.6 &     3.6 & \nodata & \nodata & \nodata &  12.983 &  12.405 &  12.164 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 1048-1538  &  162.1992581 & -15.6490136 &  -177.7 &    42.4 &     3.3 &     4.4 &  17.396 &  15.382 &  13.938 &  13.043 &  12.412 &  12.221 &   2.339 &   141.8  &                  											  \\
 UPM 1056-0542A &  164.1791192 &  -5.7066733 &   -98.1 &  -173.8 &     8.2 &     8.3 &  15.970 &  14.281 &  12.816 &  11.682 &  11.141 &  10.939 &   2.599 &    76.5  &   \tablenotemark{d}        										  \\
 UPM 1056-0542B &  164.1816494 &  -5.7064783 &   -63.9 &  -173.3 &     4.4 &     4.1 & \nodata & \nodata & \nodata &  12.485 &  11.963 &  11.709 & \nodata & \nodata  &   \tablenotemark{b}  \tablenotemark{d}  \tablenotemark{e}        					  \\
 UPM 1058-4441  &  164.5727686 & -44.6861050 &  -168.3 &    66.0 &     9.8 &     4.2 & \nodata &  16.249 &  15.218 &  13.872 &  13.176 &  13.037 &   2.377 &   175.5  &                  											  \\
 UPM 1059-0020  &  164.9792050 &  -0.3418581 &   102.1 &  -152.1 &     2.9 &     5.0 & \nodata &  11.771 & \nodata &  10.356 &   9.748 &   9.586 &   1.415 &    57.3  &   \tablenotemark{b}              									  \\
 UPM 1059-3022  &  164.7671950 & -30.3801764 &  -174.6 &    59.9 &     2.1 &     2.1 &  12.886 &  11.393 &  10.988 &  10.299 &   9.826 &   9.725 &   1.094 &    50.7  &   \tablenotemark{b}              									  \\
 UPM 1108-0644  &  167.1859397 &  -6.7383533 &  -205.9 &    -1.5 &     8.7 &     8.5 &  14.710 &  12.648 &  11.392 &  10.927 &  10.290 &  10.088 &   1.721 &    65.0  &                  											  \\
 UPM 1109-1032  &  167.3681956 & -10.5479519 &  -162.3 &    89.0 &    10.1 &    10.1 &  17.490 &  15.334 &  13.246 &  12.484 &  11.943 &  11.663 &   2.850 &    89.5  &                  											  \\
 UPM 1113-0113  &  168.3352431 &  -1.2199069 &  -184.6 &    23.4 &    10.5 &    10.0 &  17.881 &  15.813 &  14.194 &  12.982 &  12.530 &  12.253 &   2.831 &   119.8  &                  											  \\
 UPM 1113-0148  &  168.3518608 &  -1.8163381 &  -174.3 &   -64.9 &     7.4 &    11.6 &  17.348 &  15.208 &  13.359 &  12.395 &  11.858 &  11.551 &   2.813 &    84.9  &                  											  \\
 UPM 1122-4530  &  170.6087600 & -45.5091333 &  -179.3 &   -29.6 &     1.9 &     1.9 &  17.065 &  15.177 &  12.936 &  11.666 &  11.061 &  10.816 &   3.511 &    46.4  &                  											  \\
 UPM 1130-1622  &  172.5409028 & -16.3801233 &  -200.6 &    57.3 &     6.6 &     7.0 &  17.842 &  15.713 &  14.155 &  13.372 &  12.854 &  12.562 &   2.341 &   166.1  &   \tablenotemark{a}     										  \\
 UPM 1131-0725  &  172.9437592 &  -7.4266169 &  -195.6 &    -5.9 &     9.9 &     9.5 &  14.975 &  13.881 &  13.264 &  13.077 &  12.616 &  12.538 &   0.804 &   194.3  &   \tablenotemark{b}              									  \\
 UPM 1133-2302  &  173.3741581 & -23.0458669 &  -191.9 &     0.6 &     1.7 &     1.7 &  16.127 &  14.100 &  12.923 &  12.523 &  11.928 &  11.745 &   1.577 &   145.4  &                  											  \\
 UPM 1136-0525  &  174.1784361 &  -5.4211494 &   158.0 &  -140.2 &    13.6 &    13.5 &  17.294 &  15.429 &  13.996 &  12.813 &  12.249 &  11.989 &   2.616 &   117.1  &                  											  \\
 UPM 1138-4553  &  174.6189286 & -45.8979317 &  -191.9 &     1.9 &     3.8 &     2.5 &  16.204 &  14.087 &  12.336 &  11.305 &  10.616 &  10.411 &   2.782 &    49.2  &                  											  \\
 UPM 1142-2055A &  175.5808186 & -20.9279653 &  -186.7 &    44.2 &     2.4 &     2.5 &  14.178 &  11.408 &  10.020 &  10.028 &   9.348 &   9.172 &   1.380 &    41.2  &   \tablenotemark{d}        										  \\
 UPM 1142-2055B &  175.5814128 & -20.9302367 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  12.223 &  11.647 &  11.370 & \nodata & \nodata  &   \tablenotemark{a}  \tablenotemark{b}  \tablenotemark{d}  \tablenotemark{e}     			  \\
 UPM 1143-4443  &  175.8747928 & -44.7271675 &  -191.0 &     2.6 &     5.1 &     4.0 &  18.119 &  16.055 &  14.341 &  12.943 &  12.399 &  12.169 &   3.112 &    99.0  &                  											  \\
 UPM 1149-0019B &  177.2613256 &  -0.3233508 &  -201.5 &     2.2 &     6.8 &     3.2 & \nodata & \nodata & \nodata &   9.963 &   9.345 &   9.145 & \nodata & \nodata  &   \tablenotemark{b}  \tablenotemark{d}        							  \\
 UPM 1153-1747  &  178.3206078 & -17.7875069 &  -186.5 &   -58.7 &     1.3 &     1.3 &  15.381 &  13.160 &  11.557 &  10.957 &  10.352 &  10.110 &   2.203 &    55.0  &                  											  \\
 UPM 1158-0912  &  179.6672408 &  -9.2024986 &  -189.9 &    52.2 &     9.2 &     9.4 &  16.060 &  14.074 &  12.342 &  11.466 &  10.893 &  10.655 &   2.608 &    63.3  &                  											  \\
 UPM 1159-0339  &  179.9315281 &  -3.6635244 &   -36.4 &  -193.0 &    12.2 &    13.0 & \nodata &  15.447 &  13.581 &  12.770 &  12.177 &  11.932 &   2.677 &   106.6  &                  											  \\
 UPM 1159-3623A &  179.9150078 & -36.3841397 &  -182.1 &  -101.4 &    12.7 &    13.1 & \nodata &  15.642 &  14.060 &  12.934 &  12.402 &  12.169 &   2.708 &   113.1  &   \tablenotemark{d}        										  \\
 UPM 1159-3623B &  179.9110964 & -36.3820372 &  -172.6 &   -92.4 &     8.4 &     6.5 & \nodata &  18.260 &  16.344 &  14.447 &  14.007 &  13.646 &   3.813 &   132.4  &   \tablenotemark{d}  \tablenotemark{e}        							  \\
 UPM 1202-0625  &  180.5348450 &  -6.4258914 &    87.6 &  -161.6 &     5.7 &     7.2 &  14.976 &  12.697 &  11.068 &  10.489 &   9.857 &   9.595 &   2.208 &    42.5  &                  											  \\
 UPM 1203-0053  &  180.8805247 &  -0.8924633 &  -208.2 &    -4.3 &     7.3 &     3.9 & \nodata &  14.348 &  13.979 &  13.036 &  12.618 &  12.547 &   1.312 &  [183.7] &   \tablenotemark{b}  \tablenotemark{f}   								  \\
 UPM 1206-1851  &  181.5521064 & -18.8579533 &  -190.4 &   -26.2 &     5.6 &     5.9 & \nodata &  15.193 &  14.577 &  13.870 &  13.261 &  13.128 &   1.323 &  [255.4] &   \tablenotemark{f}   										  \\
 UPM 1208-0904  &  182.0832711 &  -9.0831478 &  -202.5 &   129.8 &     9.2 &     9.0 &  16.076 &  13.897 & \nodata &  12.038 &  11.475 &  11.253 &   1.859 &   113.1  &                  											  \\
 UPM 1209-0721  &  182.4658233 &  -7.3607258 &  -185.8 &     7.3 &     9.5 &     9.4 & \nodata & \nodata & \nodata &  11.706 &  11.107 &  10.926 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 1214-4016  &  183.6045086 & -40.2807997 &  -180.5 &     3.8 &    14.4 &     2.7 & \nodata & \nodata & \nodata &  11.455 &  10.789 &  10.516 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 1217-1032  &  184.2883256 & -10.5362844 &  -141.8 &  -116.8 &     6.0 &     4.4 &  17.627 &  15.433 &  13.371 &  12.421 &  11.834 &  11.602 &   3.012 &    79.2  &                  											  \\
 UPM 1219-0238  &  184.8517200 &  -2.6367969 &   -63.6 &  -186.1 &     5.0 &     3.5 &  15.593 &  14.171 &  13.591 &  13.297 &  12.765 &  12.675 &   0.874 &   204.3  &   \tablenotemark{b}              									  \\
 UPM 1223-1757  &  185.8103789 & -17.9516678 &  -183.7 &    56.5 &     3.3 &     2.4 & \nodata &  14.157 &  12.414 &  11.911 &  11.341 &  11.106 &   2.246 &    87.1  &                  											  \\
 UPM 1223-2947  &  185.9150278 & -29.7938564 &  -158.1 &    97.2 &     2.5 &     2.5 &  16.417 &  14.610 &  12.933 &  11.803 &  11.181 &  10.935 &   2.807 &    66.8  &                  											  \\
 UPM 1226-2020A &  186.6684756 & -20.3442347 &  -137.6 &  -119.8 &     8.0 &    14.1 &  13.216 &  11.819 &  11.024 &  10.896 &  10.327 &  10.198 &   0.923 &    72.3  &   \tablenotemark{b}  \tablenotemark{d}        							  \\
 UPM 1226-2020B &  186.6675500 & -20.3425083 &  -146.3 &  -117.3 &     5.6 &     5.7 & \nodata & \nodata & \nodata &  13.457 &  12.901 &  12.690 & \nodata & \nodata  &   \tablenotemark{b}  \tablenotemark{d}  \tablenotemark{e}        					  \\
 UPM 1226-3516B &  186.6989514 & -35.2778583 &  -200.5 &    38.3 &     7.0 &     5.2 &  19.238 &  17.467 &  15.558 &  13.823 &  13.303 &  13.082 &   3.644 &   127.5  &   \tablenotemark{d}  \tablenotemark{e}        							  \\
 UPM 1226-3516C &  186.7202739 & -35.2868633 &  -115.2 &     8.5 &     7.7 &     6.1 &  19.891 &  18.036 &  16.387 &  14.792 &  14.321 &  14.107 &   3.244 &   243.4  &   \tablenotemark{a}  \tablenotemark{d}  \tablenotemark{e}     					  \\
 UPM 1229-3351  &  187.4657011 & -33.8588425 &  -276.0 &  -141.9 &    15.2 &    15.2 &  17.955 &  16.382 & \nodata &  13.235 &  12.747 &  12.476 &   3.147 &   129.1  &                  											  \\
 UPM 1230-0436  &  187.7377119 &  -4.6000967 &    56.9 &  -175.8 &     3.4 &     3.2 &  15.575 &  13.562 &  11.944 &  11.098 &  10.568 &  10.359 &   2.464 &    59.1  &                  											  \\
 UPM 1230-0439  &  187.5189581 &  -4.6604111 &  -155.7 &   105.0 &     4.8 &     4.5 &  16.484 &  14.340 &  12.884 &  11.915 &  11.353 &  11.065 &   2.425 &    78.8  &                  											  \\
 UPM 1230-1444  &  187.6268586 & -14.7465403 &  -192.9 &    28.8 &     2.1 &     2.3 &  15.721 &  14.376 &  13.613 &  13.446 &  12.910 &  12.826 &   0.930 &   244.1  &   \tablenotemark{b}              									  \\
 UPM 1232-0322  &  188.0907006 &  -3.3744908 &  -126.2 &  -141.1 &    14.5 &     7.9 &  17.217 &  14.989 &  13.389 &  12.279 &  11.703 &  11.451 &   2.710 &    81.8  &                  											  \\
 UPM 1232-4612  &  188.1934892 & -46.2156881 &  -181.0 &   -67.6 &     2.7 &     2.7 & \nodata & \nodata & \nodata &  11.123 &  10.578 &  10.303 & \nodata & \nodata  &   \tablenotemark{b}  \tablenotemark{c}       							  \\
 UPM 1234-0023  &  188.5658922 &  -0.3942053 &  -159.8 &   -94.0 &     1.9 &     3.6 & \nodata & \nodata &  12.901 &  12.589 &  12.062 &  11.998 & \nodata &   148.2  &   \tablenotemark{b}              									  \\
 UPM 1235-0331  &  188.8826600 &  -3.5177714 &  -132.6 &  -124.9 &     8.4 &     8.1 & \nodata & \nodata &  13.529 &  13.101 &  12.480 &  12.423 & \nodata &   174.8  &   \tablenotemark{b}              									  \\
 UPM 1237-2708  &  189.4098558 & -27.1349803 &  -165.6 &   -89.2 &    18.4 &     5.4 & \nodata & \nodata & \nodata &  10.255 &   9.641 &   9.414 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 1238-0038  &  189.7220656 &  -0.6494094 &   -50.5 &  -210.9 &     7.5 &     7.4 &  16.055 &  14.536 &  13.893 &  13.547 &  13.009 &  12.833 &   0.989 &   217.0  &   \tablenotemark{b}              									  \\
 UPM 1239-2521  &  189.9172039 & -25.3574425 &  -131.8 &  -125.4 &     1.0 &     0.9 &  12.470 &  11.395 &  10.838 &  10.671 &  10.251 &  10.189 &   0.724 &    66.7  &   \tablenotemark{b}              									  \\
 UPM 1240-1232  &  190.1730197 & -12.5345394 &  -172.3 &   -54.7 &     3.4 &     3.5 &  17.309 &  14.763 & \nodata &  11.828 &  11.189 &  10.977 &   2.935 &    52.3  &                  											  \\
 UPM 1243-0333  &  190.8523322 &  -3.5658900 &   -55.5 &  -171.6 &    13.7 &    13.0 & \nodata &  16.023 &  14.247 &  13.040 &  12.509 &  12.241 &   2.983 &   104.4  &                  											  \\
 UPM 1246-3423  &  191.7417556 & -34.3920336 &  -182.1 &    10.0 &     6.5 &     9.4 &  17.930 &  15.820 &  14.086 &  12.864 &  12.270 &  12.097 &   2.956 &   101.8  &                  											  \\
 UPM 1250-3103  &  192.7028144 & -31.0625358 &  -182.0 &   -16.8 &     1.5 &     1.4 &  16.080 &  14.009 &  12.308 &  11.528 &  10.821 &  10.633 &   2.481 &    63.0  &                  											  \\
 UPM 1254-0633  &  193.6115931 &  -6.5503981 &  -183.5 &    50.8 &     7.4 &     7.2 &  16.847 &  14.677 &  13.142 &  12.012 &  11.460 &  11.202 &   2.665 &    75.6  &                  											  \\
 UPM 1255-0123  &  193.9155961 &  -1.3989186 &  -162.8 &    77.8 &     7.5 &     7.6 &  15.737 &  13.545 &  12.313 &  11.503 &  10.919 &  10.741 &   2.042 &    78.7  &                  											  \\
 UPM 1255-0201  &  193.9661833 &  -2.0191072 &  -178.6 &   -59.1 &     7.7 &     7.9 &  14.210 &  12.182 &  11.223 &  10.337 &   9.752 &   9.539 &   1.845 &    48.9  &                  											  \\
 UPM 1301-2002  &  195.2599392 & -20.0495206 &  -186.6 &    -1.2 &     2.0 &     2.3 &  16.066 &  13.927 &  12.307 &  11.773 &  11.085 &  10.872 &   2.154 &    79.5  &                  											  \\
 UPM 1302-1739  &  195.5729917 & -17.6554925 &    66.6 &  -168.0 &     4.3 &     4.3 & \nodata &  14.986 &  13.042 &  12.419 &  11.829 &  11.567 &   2.567 &    96.0  &                  											  \\
 UPM 1303-0529  &  195.7612992 &  -5.4846467 &  -182.4 &    32.7 &    13.2 &    12.6 &  17.727 &  15.728 &  13.900 &  12.816 &  12.321 &  12.085 &   2.912 &   109.1  &                  											  \\
 UPM 1305-0509  &  196.4285619 &  -5.1588822 &  -184.2 &   -24.3 &     5.9 &     4.9 &  14.155 &  13.390 &  12.892 &  12.725 &  12.392 &  12.321 &   0.665 &   178.0  &   \tablenotemark{b}              									  \\
 UPM 1305-1023  &  196.3293772 & -10.3901519 &  -146.7 &   104.8 &     3.9 &     4.8 &  13.943 &  11.997 &  11.040 &  10.876 &  10.238 &  10.101 &   1.121 &    68.8  &                  											  \\
 UPM 1311-4557  &  197.8996369 & -45.9601217 &  -170.7 &   -71.8 &    14.0 &     7.3 & \nodata &  15.818 &  13.636 &  12.716 &  12.123 &  11.900 &   3.102 &    91.1  &                  											  \\
 UPM 1313-4112  &  198.3192592 & -41.2098522 &   -20.5 &   208.9 &    11.3 &    11.2 & \nodata & \nodata & \nodata &  11.363 &  10.788 &  10.487 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 1314-0453  &  198.6887014 &  -4.8900147 &    94.2 &  -153.5 &     9.5 &     9.2 &  17.647 &  15.646 &  13.948 &  12.364 &  11.732 &  11.523 &   3.282 &    67.0  &                  											  \\
 UPM 1315-0157  &  198.9190489 &  -1.9517944 &  -180.4 &   -21.2 &     9.9 &     9.9 &  17.456 &  15.511 &  13.763 &  12.417 &  11.920 &  11.672 &   3.094 &    82.8  &                  											  \\
 UPM 1315-2904A &  198.9894239 & -29.0780553 &  -190.6 &   -27.5 &    16.7 &    23.5 &  18.025 &  15.871 &  14.281 &  12.758 &  12.274 &  11.988 &   3.113 &    89.6  &   \tablenotemark{d}        										  \\
 UPM 1315-2904B &  198.9885206 & -29.0765469 &  -209.7 &    -1.5 &    12.8 &    11.1 &  20.271 &  17.824 &  15.971 &  14.325 &  13.751 &  13.613 &   3.499 &   149.3  &   \tablenotemark{d}  \tablenotemark{e}        							  \\
 UPM 1318-3910  &  199.5230214 & -39.1766283 &  -148.1 &  -115.5 &     4.5 &     4.5 &  18.164 &  16.073 &  14.089 &  12.549 &  11.947 &  11.661 &   3.524 &    63.1  &                  											  \\
 UPM 1323-3009  &  200.8448642 & -30.1521306 &  -134.2 &  -125.7 &     3.5 &     3.8 &  17.704 &  15.816 &  14.100 &  13.061 &  12.557 &  12.291 &   2.755 &   130.2  &                  											  \\
 UPM 1323-4541  &  200.7692875 & -45.6888108 &  -179.7 &    46.3 &     6.1 &     4.9 &  17.679 &  15.619 &  13.966 &  12.586 &  11.936 &  11.747 &   3.033 &    82.2  &                  											  \\
 UPM 1324-2631  &  201.2206433 & -26.5186122 &  -120.6 &  -140.9 &     4.0 &     2.2 &  16.723 &  14.650 &  13.048 &  11.813 &  11.228 &  10.997 &   2.837 &    64.5  &                  											  \\
 UPM 1327-4606  &  201.8371664 & -46.1093275 &  -179.2 &   -25.0 &     6.3 &     6.6 &  18.233 &  16.153 &  14.141 &  12.751 &  12.173 &  11.906 &   3.402 &    76.2  &                  											  \\
 UPM 1329-3729  &  202.4278942 & -37.4868347 &  -174.5 &   -67.1 &     2.8 &     6.8 &  17.777 &  15.655 &  13.751 &  12.475 &  11.882 &  11.606 &   3.180 &    72.3  &                  											  \\
 UPM 1331-1706  &  202.8177619 & -17.1053169 &  -152.4 &  -103.8 &     8.8 &     8.8 &  13.616 &  11.668 &  10.400 &  10.293 &   9.600 &   9.397 &   1.375 &    48.2  &                  											  \\
 UPM 1335-1706  &  203.9090931 & -17.1108244 &  -170.3 &    83.7 &     3.9 &     6.3 &  17.345 &  15.345 &  13.960 &  12.976 &  12.380 &  12.125 &   2.369 &   134.0  &                  											  \\
 UPM 1337-0155  &  204.2700961 &  -1.9167561 &  -204.1 &  -165.2 &    11.0 &    11.3 &  16.263 &  14.421 &  12.192 &  10.983 &  10.497 &  10.223 &   3.438 &    38.3  &                  											  \\
 UPM 1338-1459  &  204.7328261 & -14.9929269 &  -180.8 &     6.1 &     8.5 &     8.7 &  14.357 &  12.632 &  11.951 &  11.520 &  10.912 &  10.801 &   1.112 &    94.7  &                  											  \\
 UPM 1343-0220  &  205.9086011 &  -2.3335592 &  -144.7 &   128.3 &     5.1 &     4.4 &  14.009 &  11.642 &  10.754 &  10.064 &   9.431 &   9.219 &   1.578 &    43.4  &                  											  \\
 UPM 1343-3728  &  205.9051978 & -37.4830681 &  -132.3 &  -132.2 &     3.7 &     3.4 &  18.097 &  15.807 &  14.010 &  12.689 &  12.118 &  11.856 &   3.118 &    80.8  &                  											  \\
 UPM 1344-0757  &  206.1694717 &  -7.9526650 &   -21.2 &  -186.8 &    13.0 &    12.9 &  17.328 &  15.072 &  12.915 &  12.111 &  11.585 &  11.300 &   2.961 &    71.2  &                  											  \\
 UPM 1346-2111B &  206.7059456 & -21.1849233 &  -112.1 &   -60.0 &     6.6 &     5.7 &  18.343 &  16.407 &  14.513 &  13.004 &  12.414 &  12.148 &   3.403 &    86.8  &   \tablenotemark{a}  \tablenotemark{d}  \tablenotemark{e}     					  \\
 UPM 1347-0042  &  206.8132836 &  -0.7141892 &  -209.1 &    50.0 &    11.3 &    11.1 &  16.141 &  14.211 &  12.183 &  10.993 &  10.425 &  10.156 &   3.218 &    38.7  &                  											  \\
 UPM 1349-4228  &  207.2552625 & -42.4784189 &  -161.9 &   -84.6 &     1.3 &     3.0 &  14.468 &  11.703 & \nodata &   9.449 &   8.863 &   8.622 &   2.254 &    24.4  &                  											  \\
 UPM 1349-4603  &  207.4748908 & -46.0662628 &  -171.7 &   -66.6 &     2.4 &     3.5 &  16.545 &  14.507 &  12.621 &  11.706 &  11.099 &  10.819 &   2.801 &    61.3  &                  											  \\
 UPM 1350-2538  &  207.5852117 & -25.6338006 &  -126.3 &  -130.5 &     2.3 &     2.9 &  17.261 &  15.147 &  13.177 &  11.576 &  11.033 &  10.753 &   3.571 &    41.2  &                  											  \\
 UPM 1355-2724  &  208.7766217 & -27.4151128 &  -180.6 &   -12.6 &     1.4 &     1.2 &  15.733 &  13.991 &  13.089 &  12.058 &  11.411 &  11.310 &   1.933 &   110.2  &                  											  \\
 UPM 1355-3547  &  208.9479931 & -35.7875306 &  -148.0 &  -118.6 &     2.6 &    19.8 & \nodata & \nodata & \nodata &  11.689 &  11.076 &  10.853 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 1412-3518  &  213.1385153 & -35.3079467 &  -177.6 &   -39.0 &     2.1 &     3.8 &  17.023 &  14.997 &  13.834 &  12.895 &  12.301 &  12.085 &   2.102 &   145.3  &                  											  \\
 UPM 1413-0615  &  213.4542447 &  -6.2657081 &  -205.7 &    -9.9 &    18.1 &     6.5 &  14.141 &  12.262 &  11.387 &  11.476 &  10.845 &  10.750 &   0.786 &   103.0  &   \tablenotemark{b}              									  \\
 UPM 1413-2727  &  213.4797344 & -27.4651342 &  -173.9 &   -51.0 &     1.2 &     1.5 & \nodata &  14.874 &  14.198 &  13.268 &  12.728 &  12.647 &   1.606 &  [205.3] &   \tablenotemark{f}   										  \\
 UPM 1426-3807  &  216.7439033 & -38.1297039 &  -173.8 &    59.9 &     3.3 &     3.3 &  17.549 &  15.605 &  13.932 &  12.591 &  12.052 &  11.855 &   3.014 &    92.7  &                  											  \\
 UPM 1433-1006  &  218.2923342 & -10.1017839 &  -178.4 &   -34.4 &     3.9 &     3.7 &  17.319 &  15.500 &  14.052 &  13.008 &  12.426 &  12.204 &   2.492 &   138.0  &                  											  \\
 UPM 1440-1216  &  220.0069028 & -12.2808661 &   -95.2 &  -154.7 &     2.1 &     2.1 & \nodata & \nodata & \nodata &  10.770 &  10.118 &   9.951 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 1440-2346  &  220.0484783 & -23.7699506 &  -166.3 &   -81.9 &     6.1 &     5.5 &  18.074 &  15.948 &  14.523 &  12.990 &  12.405 &  12.171 &   2.958 &   102.3  &                  											  \\
 UPM 1443-1350  &  220.7918803 & -13.8418344 &  -132.3 &  -123.7 &     8.4 &     8.2 &  16.306 &  14.202 &  12.724 &  12.002 &  11.453 &  11.244 &   2.200 &    96.2  &                  											  \\
 UPM 1443-3318  &  220.8361869 & -33.3092458 &  -169.7 &   -65.4 &     2.6 &     1.8 & \nodata &  13.706 &  11.765 &  11.365 &  10.778 &  10.538 &   2.341 &    65.6  &                  											  \\
 UPM 1444-1414  &  221.1479233 & -14.2457728 &  -110.5 &  -155.5 &     7.7 &     5.7 & \nodata & \nodata &  11.465 &  10.983 &  10.424 &  10.194 & \nodata &    61.4  &   \tablenotemark{b}              									  \\
 UPM 1445-4228  &  221.4660325 & -42.4748283 &  -160.6 &   -90.7 &     7.4 &     7.5 &  16.627 &  14.542 &  13.149 &  12.083 &  11.525 &  11.310 &   2.459 &    88.6  &                  											  \\
 UPM 1447-2307  &  221.8288436 & -23.1260342 &  -169.5 &    68.6 &     3.9 &     3.3 &  17.332 &  15.364 &  13.932 &  12.472 &  11.945 &  11.733 &   2.892 &    91.3  &                  											  \\
 UPM 1449-2906  &  222.4226139 & -29.1078767 &  -184.3 &   -32.6 &     1.9 &     1.7 &  16.131 &  13.917 &  12.176 &  11.357 &  10.700 &  10.475 &   2.560 &    55.6  &                  											  \\
 UPM 1451-2451  &  222.9401378 & -24.8589333 &   126.6 &  -131.3 &     1.6 &     1.6 &  16.739 &  14.847 &  13.100 &  11.702 &  11.110 &  10.884 &   3.145 &    55.3  &                  											  \\
 UPM 1453-4446  &  223.4601097 & -44.7760186 &  -204.1 &   -63.0 &    19.9 &    25.5 &  14.117 &  12.089 &  10.891 &  10.938 &  10.262 &  10.120 &   1.151 &    69.6  &   \tablenotemark{g}           									  \\
 UPM 1454-3423  &  223.5418183 & -34.3933181 &  -227.7 &  -119.4 &    14.0 &    13.6 & \nodata & \nodata & \nodata &  13.049 &  12.497 &  12.336 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 1456-3806  &  224.1946236 & -38.1156314 &  -174.1 &    52.7 &     3.1 &     2.1 &  13.065 &  11.263 &  10.578 &  10.002 &   9.379 &   9.216 &   1.261 &    46.1  &                  											  \\
 UPM 1456-4218  &  224.1659378 & -42.3046658 &  -220.1 &   -37.0 &     7.1 &     7.8 &  15.332 &  13.396 &  11.931 &  10.866 &  10.258 &  10.035 &   2.530 &    48.5  &                  											  \\
 UPM 1457-0555  &  224.4482581 &  -5.9233250 &  -115.2 &  -179.5 &     9.0 &     8.7 &  17.059 &  15.107 &  13.937 &  13.015 &  12.418 &  12.184 &   2.092 &   154.0  &                  											  \\
 UPM 1504-0235  &  226.2061903 &  -2.5983772 &   -22.5 &  -194.4 &     9.3 &     9.5 &  16.692 &  14.908 &  14.139 &  13.546 &  12.938 &  12.775 &   1.362 &  [234.4] &   \tablenotemark{f}   										  \\
 UPM 1506-4504  &  226.5962444 & -45.0685394 &  -151.5 &  -119.5 &     8.6 &    10.8 &  16.934 &  15.119 &  13.136 &  12.013 &  11.368 &  11.151 &   3.106 &    65.1  &                  											  \\
 UPM 1509-1356  &  227.3431372 & -13.9350375 &  -200.2 &    28.8 &     9.2 &     8.8 & \nodata &  14.921 &  12.843 &  11.865 &  11.280 &  11.034 &   3.056 &    60.9  &                  											  \\
 UPM 1514-0519  &  228.6674336 &  -5.3324128 &  -148.8 &  -106.8 &     9.7 &     9.5 &  13.534 &  12.904 &  12.538 &  12.494 &  12.211 &  12.190 &   0.410 &   169.1  &   \tablenotemark{b}              									  \\
 UPM 1514-0712  &  228.7084150 &  -7.2062508 &  -168.0 &   -75.5 &     6.4 &     7.2 &  13.339 &  11.338 &  10.441 &   9.950 &   9.295 &   9.178 &   1.388 &    44.3  &                  											  \\
 UPM 1516-2731  &  229.0559556 & -27.5278219 &  -131.4 &  -129.1 &     4.8 &     4.7 &  17.417 &  15.647 &  13.761 &  12.139 &  11.608 &  11.364 &   3.508 &    61.2  &                  											  \\
 UPM 1525-4622  &  231.3542089 & -46.3688022 &  -181.0 &  -151.9 &     6.3 &     5.8 & \nodata & \nodata & \nodata &  12.271 &  11.915 &  11.824 & \nodata & \nodata  &   \tablenotemark{b}  \tablenotemark{g}           							  \\
 UPM 1529-0707  &  232.3161231 &  -7.1222567 &  -181.5 &   -61.1 &     9.7 &     9.5 &  13.142 &  12.257 &  11.859 &  11.709 &  11.387 &  11.321 &   0.548 &   112.6  &   \tablenotemark{b}              									  \\
 UPM 1532-2833  &  233.0121631 & -28.5547736 &   -20.5 &  -132.9 &     7.1 &     6.7 &  19.359 &  17.550 &  15.606 &  13.724 &  13.168 &  12.897 &   3.826 &   104.9  &   \tablenotemark{a}  \tablenotemark{e}     								  \\
 UPM 1532-2834  &  233.0302039 & -28.5679217 &  -120.7 &   -24.6 &     7.7 &     7.3 &  19.707 &  17.755 &  15.689 &  13.749 &  13.193 &  12.916 &   4.006 &    94.7  &   \tablenotemark{a}  \tablenotemark{e}     								  \\
 UPM 1533-0251  &  233.4913458 &  -2.8522467 &    56.7 &  -179.0 &    10.2 &    10.9 &  13.565 &  12.658 &  11.989 &  11.098 &  10.676 &  10.588 &   1.560 &    77.8  &                  											  \\
 UPM 1533-2126  &  233.3307392 & -21.4486364 &  -171.6 &   -68.5 &     2.2 &     2.1 &  14.692 &  12.723 &  11.510 &  11.830 &  11.200 &  10.980 &   0.893 &    97.6  &   \tablenotemark{b}  \tablenotemark{c}       							  \\
 UPM 1534-3744  &  233.7133039 & -37.7359719 &   -31.5 &  -260.7 &    16.1 &    14.4 &  17.894 &  15.895 &  14.857 &  13.171 &  12.605 &  12.408 &   2.724 &   130.8  &                  											  \\
 UPM 1535-1652  &  233.8295736 & -16.8676697 &    -5.0 &  -239.3 &    14.7 &    14.3 &  17.677 &  15.648 &  13.758 &  12.655 &  12.135 &  11.875 &   2.993 &    94.0  &                  											  \\
 UPM 1536-2307  &  234.0091364 & -23.1279594 &  -162.8 &    78.1 &     9.0 &     9.2 &  17.168 &  15.250 &  13.539 &  11.960 &  11.442 &  11.192 &   3.290 &    60.2  &                  											  \\
 UPM 1542-4520  &  235.5850419 & -45.3483308 &  -130.8 &  -130.5 &     5.0 &     5.0 & \nodata & \nodata & \nodata &  11.572 &  10.999 &  10.746 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 1546-2553  &  236.6958903 & -25.8843933 &  -159.9 &  -135.9 &     8.8 &     9.0 & \nodata & \nodata & \nodata &  11.478 &  10.909 &  10.700 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 1548-2228  &  237.1036078 & -22.4715383 &  -103.0 &  -151.7 &    14.2 &     4.1 &  16.985 &  15.801 &  14.246 &  12.667 &  12.144 &  11.938 &   3.134 &   107.0  &                  											  \\
 UPM 1551-0438  &  237.8945833 &  -4.6492825 &  -226.5 &    -3.9 &     8.7 &     8.9 &  16.552 &  15.226 &  13.429 &  11.657 &  11.074 &  10.847 &   3.569 &    51.3  &                  											  \\
 UPM 1551-1335  &  237.9823981 & -13.5938706 &  -269.4 &   -96.6 &    12.3 &    14.4 &  17.386 &  15.241 &  13.040 &  12.180 &  11.646 &  11.376 &   3.061 &    72.1  &                  											  \\
 UPM 1552-1033  &  238.0100178 & -10.5601664 &   -13.0 &  -184.1 &     8.8 &     9.6 &  16.537 &  14.730 &  13.454 &  12.042 &  11.431 &  11.245 &   2.688 &    80.5  &                  											  \\
 UPM 1552-1511  &  238.1625247 & -15.1866033 &  -272.3 &  -209.5 &    11.8 &    12.2 &  14.647 &  13.024 &  13.305 &  12.638 &  11.919 &  11.698 &   0.386 &   107.4  &   \tablenotemark{b}              									  \\
 UPM 1552-3825  &  238.2234847 & -38.4229861 &   -58.0 &  -177.4 &     4.8 &     4.8 &  14.200 &  12.733 &  12.214 &  11.750 &  11.166 &  11.067 &   0.983 &    92.9  &   \tablenotemark{b}              									  \\
 UPM 1553-0244  &  238.2634961 &  -2.7434919 &   -36.1 &  -176.6 &     5.8 &    17.9 &  15.437 &  13.462 &  11.798 &  10.683 &  10.149 &   9.892 &   2.779 &    41.4  &                  											  \\
 UPM 1600-0137  &  240.0560244 &  -1.6199883 &    67.4 &  -178.8 &    19.8 &     4.9 & \nodata & \nodata & \nodata &   9.820 &   9.247 &   8.981 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 1605-0010  &  241.3375458 &  -0.1716083 &  -197.4 &   -64.0 &     8.3 &     8.5 &  17.541 &  15.676 &  14.006 &  12.518 &  11.979 &  11.736 &   3.158 &    82.7  &                  											  \\
 UPM 1606-3534  &  241.5239356 & -35.5674578 &  -175.1 &   -51.7 &     2.4 &     2.2 &  15.487 &  13.696 &  12.562 &  10.799 &  10.175 &   9.954 &   2.897 &    40.1  &                  											  \\
 UPM 1607-2307  &  241.8580489 & -23.1169094 &  -145.2 &  -133.7 &    20.8 &     5.3 &  16.383 &  14.608 &  12.686 &  11.766 &  11.127 &  10.854 &   2.842 &    64.3  &                  											  \\
 UPM 1609-4639  &  242.2884686 & -46.6565003 &  -140.9 &  -196.7 &     6.6 &     6.6 & \nodata &  16.743 &  15.550 &  13.013 &  12.434 &  12.241 &   3.730 &    67.3  &                  											  \\
 UPM 1610-0227  &  242.7059622 &  -2.4608150 &    -9.3 &  -186.0 &     8.9 &     8.2 &  17.288 &  15.364 &  14.344 &  12.667 &  12.074 &  11.838 &   2.697 &   102.0  &                  											  \\
 UPM 1614-4033  &  243.6298703 & -40.5574253 &  -128.0 &  -138.4 &     5.2 &     4.3 &  17.591 &  16.426 &  14.743 &  12.402 &  11.821 &  11.543 &   4.024 &    60.5  &                  											  \\
 UPM 1619-2602  &  244.8460106 & -26.0425961 &  -133.9 &  -154.6 &     4.3 &     3.1 &  15.425 &  14.502 &  14.568 &  11.879 &  11.310 &  11.109 &   2.623 &    55.3  &                  											  \\
 UPM 1621-0031  &  245.3020250 &  -0.5209803 &  -115.7 &  -183.5 &     7.6 &     7.7 &  14.421 &  13.350 &  12.756 &  12.074 &  11.596 &  11.532 &   1.276 &  [122.1] &   \tablenotemark{b}  \tablenotemark{f}   								  \\
 UPM 1623-0641  &  245.7802481 &  -6.6980106 &  -186.4 &    40.7 &     6.5 &     6.5 & \nodata & \nodata & \nodata &  11.051 &  10.424 &  10.149 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 1624-3133  &  246.2206158 & -31.5640650 &  -161.0 &    87.9 &     9.8 &     9.8 & \nodata & \nodata & \nodata &  12.711 &  11.997 &  11.845 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 1634-1540  &  248.5736717 & -15.6766797 &   -72.1 &  -197.0 &    11.3 &    10.9 & \nodata & \nodata & \nodata &  12.908 &  12.156 &  11.902 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 1638-1033  &  249.6061678 & -10.5661297 &  -217.3 &   -41.9 &    10.2 &     9.8 &  15.959 &  14.378 &  13.123 &  11.491 &  10.891 &  10.645 &   2.887 &    58.2  &                  											  \\
 UPM 1638-2541  &  249.7123400 & -25.6911056 &  -136.2 &  -139.7 &     3.6 &     3.6 &  16.105 &  13.846 &  13.824 &  12.311 &  11.583 &  11.458 &   1.535 &   105.3  &                  											  \\
 UPM 1638-3439  &  249.6381294 & -34.6511661 &   -96.1 &  -156.2 &     6.4 &    14.4 & \nodata & \nodata &  13.568 &  12.165 &  11.622 &  11.370 & \nodata &    58.3  &   \tablenotemark{b}              									  \\
 UPM 1639-2331  &  249.7811856 & -23.5252967 &  -131.3 &  -134.4 &     9.2 &     3.7 &  16.818 &  15.295 &  13.685 &  11.451 &  10.828 &  10.559 &   3.844 &    37.5  &                  											  \\
 UPM 1642-2833  &  250.6688403 & -28.5619450 &  -166.5 &  -100.9 &     6.4 &    22.1 & \nodata & \nodata & \nodata &  13.377 &  12.849 &  12.652 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 1646-3709  &  251.7445328 & -37.1657722 &   193.7 &    -2.2 &     7.7 &     7.7 & \nodata & \nodata & \nodata &  11.056 &  10.530 &  10.293 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 1647-3213  &  251.8940731 & -32.2208019 &  -188.2 &   -37.3 &     7.8 &     8.3 & \nodata &  15.988 &  15.028 &  12.602 &  12.081 &  11.870 &   3.386 &    66.4  &                  											  \\
 UPM 1648-3459  &  252.1200667 & -34.9967942 &   178.6 &   142.5 &     4.4 &     4.4 &  \nodata& 14.631  & \nodata &  10.687 &  10.161 &   9.907 &   3.994 &    22.1  &                             									  \\
 UPM 1648-3538  &  252.0849597 & -35.6427183 &  -102.0 &  -156.6 &     7.6 &     5.0 &  15.970 &  14.748 & \nodata &  11.008 &  10.503 &  10.266 &   3.740 &    38.5  &                  											  \\
 UPM 1648-3539  &  252.0724997 & -35.6630103 &    76.1 &  -169.7 &     2.3 &     2.3 &  15.961 &  14.549 &  13.571 &  10.890 &  10.316 &  10.056 &   3.659 &    29.8  &                  											  \\
 UPM 1650-2440  &  252.7400719 & -24.6745247 &   -37.8 &  -177.8 &    35.2 &    30.4 & \nodata & \nodata & \nodata &  11.982 &  11.355 &  11.127 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 1654-3105  &  253.6846164 & -31.0961000 &   -32.4 &  -215.9 &     7.4 &     7.2 &  15.122 &  13.553 &  11.977 &  10.072 &   9.482 &   9.237 &   3.481 &    23.8  &   \tablenotemark{g}              									  \\
 UPM 1658-2811  &  254.7136367 & -28.1977644 &   190.7 &   179.0 &    10.3 &    10.3 &  17.979 &  16.677 &  14.129 &  13.417 &  12.904 &  12.677 &   3.260 &   149.9  &                  											  \\
 UPM 1658-3931  &  254.5610944 & -39.5308172 &  -140.3 &  -191.4 &     8.8 &     8.9 & \nodata &  16.787 &  14.502 &  12.161 &  11.556 &  11.266 &   4.626 &    30.2  &                  											  \\
 UPM 1700-0857  &  255.0531956 &  -8.9576528 &   -19.6 &  -199.7 &    13.2 &    13.2 &  17.447 &  15.705 &  14.262 &  12.535 &  11.870 &  11.639 &   3.170 &    77.4  &                  											  \\
 UPM 1700-2913  &  255.1488828 & -29.2189083 &  -158.8 &    96.5 &     3.5 &     6.1 & \nodata &  14.142 &  12.927 &  11.843 &  11.326 &  11.094 &   2.299 &    79.9  &                  											  \\
 UPM 1701-0657  &  255.3763442 &  -6.9526483 &   105.6 &  -160.9 &    13.9 &    14.1 & \nodata & \nodata & \nodata &  12.695 &  12.064 &  11.808 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 1701-2502  &  255.4740292 & -25.0337903 &   -78.8 &  -190.1 &     4.6 &     4.6 & \nodata & \nodata & \nodata &  13.016 &  12.491 &  12.276 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 1701-3150  &  255.3130186 & -31.8452472 &  -165.1 &  -154.8 &     9.2 &     9.2 & \nodata & \nodata & \nodata &  11.344 &  10.841 &  10.566 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 1701-3345  &  255.2964308 & -33.7500906 &  -157.2 &   -99.6 &     5.6 &     5.6 & \nodata &  14.898 &  13.449 &  11.496 &  10.928 &  10.692 &   3.402 &    38.2  &                  											  \\
 UPM 1704-1459  &  256.2319803 & -14.9893325 &  -114.1 &  -148.4 &     4.4 &     4.5 &  17.336 & \nodata & \nodata &  12.347 &  11.791 &  11.571 & \nodata &    85.2  &   \tablenotemark{b}              									  \\
 UPM 1704-3141  &  256.2325125 & -31.6892650 &  -175.2 &  -169.6 &     7.3 &     7.1 & \nodata & \nodata & \nodata &  12.655 &  12.006 &  11.834 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 1706-0254  &  256.6927197 &  -2.9013867 &  -122.8 &  -153.3 &    12.3 &    11.9 & \nodata &  16.016 &  15.214 &  13.721 &  13.074 &  12.860 &   2.295 &   164.7  &                  											  \\
 UPM 1707-0345  &  256.8042544 &  -3.7595239 &     6.0 &  -191.4 &     7.8 &     7.8 & \nodata & \nodata & \nodata &  10.865 &  10.218 &  10.073 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 1707-1438  &  256.7945428 & -14.6436947 &   -94.6 &  -164.4 &     4.7 &     4.8 &  17.411 &  15.843 &  15.096 &  13.158 &  12.519 &  12.288 &   2.685 &   123.9  &                  											  \\
 UPM 1709-1715  &  257.4969336 & -17.2529044 &  -196.8 &    -4.0 &     6.0 &     6.1 & \nodata & \nodata & \nodata &  12.313 &  11.758 &  11.530 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 1709-2858  &  257.4467800 & -28.9713886 &  -173.0 &  -126.4 &    10.8 &    10.3 & \nodata & \nodata & \nodata &  11.234 &  10.636 &  10.270 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 1710-1055  &  257.6343403 & -10.9268356 &   -89.1 &  -246.0 &    11.3 &    11.3 &  17.190 &  15.900 &  13.995 &  12.060 &  11.508 &  11.226 &   3.840 &    54.9  &                  											  \\
 UPM 1711-3942  &  257.8640486 & -39.7006067 &  -168.1 &  -100.2 &    11.1 &     8.4 & \nodata & \nodata & \nodata &  11.759 &  11.166 &  10.948 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 1712-4432  &  258.1053478 & -44.5375533 &  -149.3 &  -158.6 &     7.2 &     6.7 &  14.386 &  13.041 &  14.109 &  12.028 &  11.541 &  11.404 &   1.013 &  [ 33.9] &   \tablenotemark{b}  \tablenotemark{c}  \tablenotemark{f}   					  \\
 UPM 1712-4657  &  258.0571681 & -46.9649431 &  -154.8 &  -109.7 &     4.3 &     4.3 & \nodata & \nodata & \nodata &  11.992 &  11.409 &  11.147 & \nodata & \nodata  &   \tablenotemark{b}  \tablenotemark{c}       							  \\
 UPM 1713-3512  &  258.3514606 & -35.2062569 &  -182.8 &  -132.3 &     7.5 &     7.3 &  17.994 &  16.680 &  16.283 &  12.680 &  11.851 &  11.656 &   4.000 &    40.7  &                  											  \\
 UPM 1714-2118  &  258.5668300 & -21.3145236 &  -183.9 &  -129.4 &     3.1 &     3.1 & \nodata & \nodata & \nodata &  11.710 &  11.032 &  10.878 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 1718-2245A &  259.6129147 & -22.7616683 &  -160.7 &  -160.8 &     7.2 &     6.8 &  15.469 &  13.836 &  13.155 &  10.385 &   9.806 &   9.572 &   3.451 &    25.4  &   \tablenotemark{d}        										  \\
 UPM 1718-2245B &  259.6213031 & -22.7746183 &  -161.1 &  -154.8 &    10.9 &     9.6 & \nodata &  14.787 &  13.289 &  10.207 &   9.608 &   9.375 &   4.580 &    13.2  &   \tablenotemark{d}  \tablenotemark{e}        							  \\
 UPM 1720-1252  &  260.1161614 & -12.8698767 &   -41.6 &  -184.2 &    17.1 &    12.3 & \nodata &  13.214 & \nodata &  11.034 &  10.467 &  10.254 &   2.180 &    61.0  &   \tablenotemark{b}  \tablenotemark{g}           							  \\
 UPM 1721-4500  &  260.3965597 & -45.0118219 &   111.2 &  -181.3 &     7.0 &     6.6 &  14.978 &  12.715 &  11.539 &  10.365 &   9.776 &   9.537 &   2.350 &    38.8  &                  											  \\
 UPM 1722-4136  &  260.5690697 & -41.6059956 &  -170.4 &   -72.7 &     5.3 &    20.1 & \nodata & \nodata & \nodata &  11.924 &  11.366 &  11.112 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 1724-0318A &  261.1610800 &  -3.3011636 &   143.7 &  -126.7 &     8.7 &     8.9 &  15.536 &  13.860 &  13.019 &  11.833 &  11.201 &  10.994 &   2.027 &    92.0  &   \tablenotemark{d}        										  \\
 UPM 1724-0318B &  261.1602147 &  -3.2999100 & \nodata & \nodata & \nodata & \nodata &  15.536 &  13.860 &  13.019 &  12.925 &  12.291 &  12.042 &   0.935 &   169.5  &   \tablenotemark{a}  \tablenotemark{b}  \tablenotemark{d}  \tablenotemark{e}     			  \\
 UPM 1724-2217  &  261.2276967 & -22.2935397 &  -251.6 &   -93.6 &     7.0 &     7.0 & \nodata & \nodata & \nodata &  12.042 &  11.492 &  11.260 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 1725-1703  &  261.4728428 & -17.0606703 &   -80.5 &  -163.3 &     2.8 &     2.8 & \nodata &  12.446 &  12.710 &  10.927 &  10.559 &  10.513 &   1.519 &    61.0  &                  											  \\
 UPM 1725-1749  &  261.4613711 & -17.8228856 &  -163.8 &  -123.4 &     6.4 &     7.3 & \nodata & \nodata & \nodata &  10.639 &  10.250 &  10.035 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 1731-1316  &  262.9469089 & -13.2742833 &    73.1 &  -199.8 &    19.3 &    11.7 &  17.463 &  16.004 &  14.528 &  12.690 &  12.191 &  11.941 &   3.314 &    93.3  &                  											  \\
 UPM 1732-1639  &  263.0863078 & -16.6663169 &  -170.8 &  -147.8 &    11.0 &    10.7 & \nodata &  13.326 &  12.859 &  11.800 &  11.231 &  11.145 &   1.526 &    93.7  &                  											  \\
 UPM 1733-2051  &  263.2673667 & -20.8637517 &    41.8 &  -211.8 &    14.5 &     5.7 &  14.941 &  13.518 &  13.304 &  10.787 &  10.182 &   9.974 &   2.731 &    37.3  &                  											  \\
 UPM 1737-2324  &  264.4041736 & -23.4064956 &  -244.7 &  -127.3 &     8.3 &     8.3 & \nodata & \nodata & \nodata &  11.322 &  10.711 &  10.416 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 1738-1917  &  264.7263142 & -19.2951633 &    21.8 &  -202.1 &     4.6 &     5.1 & \nodata & \nodata & \nodata &  11.358 &  10.832 &  10.622 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 1740-4110  &  265.2443694 & -41.1801894 &   -68.5 &  -166.7 &     6.8 &     7.3 & \nodata &  14.331 &  12.963 &  11.261 &  10.678 &  10.382 &   3.070 &    38.2  &                  											  \\
 UPM 1741-4536  &  265.4011836 & -45.6043703 &   168.4 &   194.1 &    10.4 &    10.4 & \nodata & \nodata & \nodata &  11.021 &  10.512 &  10.236 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 1743-3957  &  265.9756108 & -39.9611264 &  -191.0 &    84.3 &     8.3 &     8.0 & \nodata &  15.433 &  13.811 &  12.184 &  11.692 &  11.431 &   3.249 &    61.1  &                  											  \\
 UPM 1745-1322  &  266.4679789 & -13.3765100 &  -183.1 &   -35.8 &     6.2 &     6.1 &  17.039 &  15.378 &  14.462 &  12.724 &  12.077 &  11.902 &   2.654 &   111.3  &                  											  \\
 UPM 1745-4336  &  266.3273608 & -43.6112189 &    23.4 &  -220.2 &     8.6 &     7.9 & \nodata & \nodata & \nodata &  10.374 &   9.790 &   9.503 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 1746-1246  &  266.5727764 & -12.7717856 &    44.4 &  -186.4 &     6.8 &     6.6 &  17.622 &  16.100 &  14.686 &  12.556 &  12.011 &  11.767 &   3.544 &    76.0  &                  											  \\
 UPM 1749-3138  &  267.4376153 & -31.6363372 &  -139.1 &  -122.8 &     2.0 &     2.0 &  14.024 &  12.310 &  11.420 &  10.334 &   9.724 &   9.567 &   1.976 &    48.9  &                  											  \\
 UPM 1749-4135  &  267.4756842 & -41.5986675 &  -107.8 &  -184.7 &     4.3 &     4.3 & \nodata & \nodata & \nodata &  10.349 &   9.736 &   9.544 & \nodata & \nodata  &   \tablenotemark{b}  \tablenotemark{c}       							  \\
 UPM 1749-4313  &  267.4106522 & -43.2245928 &    64.1 &  -172.6 &     2.7 &     2.7 & \nodata &  13.347 &  11.682 &  11.380 &  10.832 &  10.596 &   1.967 &    75.3  &                  											  \\
 UPM 1749-4404B &  267.4638828 & -44.0790978 &     0.0 &  -204.9 &     4.3 &     3.9 & \nodata & \nodata & \nodata &  11.688 &  11.147 &  10.870 & \nodata & \nodata  &   \tablenotemark{a}  \tablenotemark{b}  \tablenotemark{c}  \tablenotemark{d}     			  \\
 UPM 1750-0406  &  267.6260231 &  -4.1000422 &  -108.5 &  -145.0 &     7.6 &     8.5 & 16.733  &  15.701 &  14.428 &  11.896 &  11.381 &  11.146 &   3.805 &    51.0  &                                  									  \\
 UPM 1750-1456  &  267.7385731 & -14.9423142 &   -61.0 &  -172.0 &    22.7 &     4.5 & \nodata & \nodata & \nodata &   8.874 &   8.281 &   8.030 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 1751-2404  &  267.7996450 & -24.0717064 &  -114.2 &  -184.3 &    15.7 &    13.6 & \nodata & \nodata & \nodata &  11.631 &  10.728 &  10.473 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 1754-3805  &  268.6284406 & -38.0912072 &    57.7 &  -206.3 &     7.1 &     6.8 & \nodata & \nodata & \nodata &  11.641 &  11.077 &  10.839 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 1756-2126  &  269.2477247 & -21.4437422 &  -161.3 &    92.0 &     5.7 &     7.0 &  17.869 &  16.628 &  16.074 &  12.485 &  11.797 &  11.548 &   4.143 &    38.5  &                  											  \\
 UPM 1756-4052  &  269.1487281 & -40.8780769 &   -77.5 &  -196.1 &    19.7 &    19.7 & \nodata &  14.372 &  13.688 &  13.299 &  12.667 &  12.607 &   1.073 &  [215.7] &   \tablenotemark{b}  \tablenotemark{f}   								  \\
 UPM 1757-3936  &  269.4195217 & -39.6043317 &  -266.3 &  -158.6 &     7.3 &     7.0 & \nodata &  13.759 & \nodata &  11.284 &  10.734 &  10.545 &   2.475 &    61.1  &   \tablenotemark{b}              									  \\
 UPM 1757-4013  &  269.2794617 & -40.2270539 &   -75.0 &  -194.2 &     6.5 &     6.1 & \nodata &  12.349 & \nodata &  11.883 &  11.302 &  11.200 &   0.466 & \nodata  &   \tablenotemark{b}              									  \\
 UPM 1757-4632B &  269.3754317 & -46.5427658 &    59.7 &  -185.1 &    10.6 &     6.5 & \nodata & \nodata & \nodata &  10.847 &  10.264 &  10.007 & \nodata & \nodata  &   \tablenotemark{b}  \tablenotemark{d}        							  \\
 UPM 1758-4615  &  269.5915203 & -46.2631747 &  -171.7 &   -82.6 &    25.0 &     7.2 & \nodata & \nodata & \nodata &  12.842 &  12.323 &  12.077 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 1759-4528  &  269.7754394 & -45.4816806 &   -42.4 &  -188.1 &    10.4 &    10.8 & \nodata & \nodata & \nodata &  11.429 &  10.891 &  10.601 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 1800-4642  &  270.1561303 & -46.7136864 &   -44.7 &  -206.8 &    25.0 &    19.7 & \nodata & \nodata &  11.532 &  10.872 &  10.267 &  10.009 & \nodata &    51.3  &   \tablenotemark{b}              									  \\
 UPM 1804-0902  &  271.0980389 &  -9.0451769 &   164.6 &  -158.9 &     5.8 &     6.4 & \nodata & \nodata & \nodata &  12.081 &  11.395 &  11.162 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 1805-4112  &  271.4910153 & -41.2111136 &    14.8 &  -185.5 &     7.9 &     7.9 & \nodata &  14.013 &  12.634 &  12.757 &  12.060 &  11.870 &   1.256 &  [155.9] &   \tablenotemark{b}  \tablenotemark{f}   								  \\
 UPM 1806-1700  &  271.7052058 & -17.0047383 &   -23.7 &  -181.0 &     4.8 &     4.9 & \nodata & \nodata & \nodata &  10.873 &  10.214 &   9.957 & \nodata & \nodata  &   \tablenotemark{b}  \tablenotemark{c}       							  \\
 UPM 1810-4412  &  272.7016906 & -44.2066736 &   133.6 &  -139.9 &     4.8 &     3.9 & \nodata & \nodata & \nodata &  11.616 &  11.037 &  10.793 & \nodata & \nodata  &   \tablenotemark{b}  \tablenotemark{c}       							  \\
 UPM 1811-0139  &  272.9795842 &  -1.6625278 &   -13.3 &  -182.6 &     6.5 &     6.5 & \nodata & \nodata & \nodata &  11.236 &  10.637 &  10.563 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 1811-3907  &  272.9450564 & -39.1204408 &   198.7 &   207.8 &     5.3 &     5.4 & \nodata &  15.619 &  15.210 &  13.780 &  13.230 &  12.961 &   1.839 &  [180.2] &   \tablenotemark{c}  \tablenotemark{f}   								  \\
 UPM 1812-0445  &  273.0286425 &  -4.7643792 &   239.4 &   -61.1 &     7.8 &     7.8 &  18.072 &  16.984 &  15.462 &  12.316 &  11.828 &  11.509 &   4.668 &    50.4  &                  											  \\
 UPM 1812-3958  &  273.1333542 & -39.9774706 &  -125.7 &  -150.8 &     8.0 &     8.2 & \nodata & \nodata &  12.478 &  12.721 &  12.126 &  11.969 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 1817-0833  &  274.4449242 &  -8.5561069 &   -65.6 &  -189.9 &    12.2 &     9.1 &  17.222 &  16.383 &  16.030 &  12.504 &  11.794 &  11.599 &   3.879 &    51.0  &                  											  \\
 UPM 1818-2854  &  274.5728911 & -28.9023606 &  -179.0 &    56.8 &    13.3 &    12.7 & \nodata & \nodata & \nodata &  12.613 &  12.037 &  11.831 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 1818-3727  &  274.6185211 & -37.4610811 &  -161.2 &  -187.0 &    11.1 &    15.9 & \nodata & \nodata & \nodata &  11.970 &  11.454 &  11.210 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 1818-3931  &  274.6280806 & -39.5268339 &   134.9 &  -221.7 &     8.6 &     8.6 & \nodata & \nodata & \nodata &  11.548 &  10.966 &  10.776 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 1819-0734  &  274.8175769 &  -7.5811236 &  -173.8 &  -209.9 &     8.7 &     8.8 &  15.950 &  15.187 &  15.621 &  11.121 &  10.363 &  10.143 &   4.066 &    33.4  &                  											  \\
 UPM 1822-3206  &  275.5753822 & -32.1135317 &   -56.7 &  -174.1 &    18.7 &    16.7 & \nodata & \nodata & \nodata &  14.030 &  13.493 &  13.280 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 1822-3810  &  275.7248661 & -38.1719125 &  -152.6 &  -111.2 &     3.9 &     4.0 & \nodata & \nodata & \nodata &  11.978 &  11.444 &  11.237 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 1823-3237  &  275.9087906 & -32.6205678 &  -206.0 &    37.0 &     7.1 &     6.9 & \nodata &  12.757 &  11.493 &  10.897 &  10.321 &  10.060 &   1.860 &    58.9  &                  											  \\
 UPM 1823-4055  &  275.8996567 & -40.9293583 &  -196.9 &  -178.2 &     8.0 &     8.0 & \nodata & \nodata & \nodata &  11.567 &  11.025 &  10.817 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 1824-1843  &  276.0411947 & -18.7243439 &  -181.5 &   -26.4 &     4.6 &    11.4 & \nodata &  11.434 & \nodata &  10.554 &  10.150 &  10.057 &   0.880 & \nodata  &   \tablenotemark{b}              									  \\
 UPM 1827-3955  &  276.8721647 & -39.9218242 &   -45.5 &  -184.0 &     7.4 &     7.4 & \nodata &  12.337 &  10.815 &  10.803 &  10.208 &   9.942 &   1.534 &    61.2  &   \tablenotemark{b}              									  \\
 UPM 1828-3011  &  277.1039697 & -30.1852867 &  -227.6 &     9.7 &    34.3 &     7.7 & \nodata & \nodata & \nodata &  12.077 &  11.530 &  11.244 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 1828-3826  &  277.1754025 & -38.4387294 &  -107.1 &  -226.0 &     7.2 &     7.1 & \nodata & \nodata & \nodata &  11.835 &  11.212 &  10.950 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 1828-3918  &  277.1296564 & -39.3128139 &    39.5 &  -217.8 &     7.2 &     7.0 &  16.517 &  14.283 &  12.758 &  11.920 &  11.401 &  11.185 &   2.363 &    86.3  &                  											  \\
 UPM 1831-1919  &  277.8215872 & -19.3332856 &  -121.3 &  -139.6 &     4.1 &     4.8 &  16.419 &  14.678 &  13.446 &  11.001 &  10.419 &  10.211 &   3.677 &    33.7  &                  											  \\
 UPM 1831-2005  &  277.8505681 & -20.0885764 &     2.2 &  -198.3 &    22.2 &    10.8 & \nodata & \nodata & \nodata &  11.451 &  10.748 &  10.566 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 1831-3017  &  277.9810053 & -30.2859400 &   -95.5 &  -162.4 &     7.4 &     7.0 & \nodata & \nodata & \nodata &  12.022 &  11.433 &  11.198 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 1832-3853  &  278.1483619 & -38.8879883 &    24.3 &  -185.5 &     4.8 &     4.9 & \nodata & \nodata & \nodata &  12.239 &  11.703 &  11.441 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 1834-2656  &  278.5639625 & -26.9406214 &   169.4 &    75.0 &    11.8 &    11.8 & \nodata & \nodata & \nodata &  13.405 &  12.820 &  12.658 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 1834-3308  &  278.5452358 & -33.1453625 &    46.8 &  -198.0 &    44.6 &    23.6 &  15.886 &  13.239 &  11.394 &  11.229 &  10.667 &  10.424 &   2.010 &    63.6  &                  											  \\
 UPM 1836-0915  &  279.0383847 &  -9.2573003 &  -154.3 &   153.0 &     6.0 &     6.1 &  17.858 &  16.610 &  15.380 &  12.580 &  12.055 &  11.792 &   4.030 &    58.7  &                  											  \\
 UPM 1839-1913  &  279.9685653 & -19.2177800 &   151.3 &  -104.3 &     8.4 &     8.5 & \nodata & \nodata & \nodata &  13.262 &  12.550 &  12.334 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 1840-1934  &  280.1299600 & -19.5831464 &   201.2 &   -89.8 &     8.8 &     8.1 & \nodata &  13.733 &  12.400 &  10.264 &   9.706 &   9.450 &   3.469 &    20.7  &                  											  \\
 UPM 1840-2334  &  280.0762169 & -23.5667811 &  -128.2 &  -143.8 &     6.8 &     3.0 &  12.605 &  11.900 &  11.719 &  11.549 &  11.300 &  11.228 &   0.351 &   107.6  &   \tablenotemark{b}              									  \\
 UPM 1840-2614  &  280.2257300 & -26.2364583 &  -176.7 &   -77.1 &     9.7 &    22.6 &  13.515 &  12.155 &  11.377 &  10.890 &  10.258 &  10.105 &   1.265 &    68.3  &                  											  \\
 UPM 1841-1841  &  280.4988975 & -18.6836078 &    72.4 &  -210.7 &    11.8 &    32.7 & \nodata & \nodata & \nodata &  11.705 &  11.141 &  10.844 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 1841-1902  &  280.4059922 & -19.0437531 &   -14.8 &  -252.1 &    10.0 &    10.1 & \nodata & \nodata & \nodata &  11.847 &  11.254 &  10.958 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 1841-2852  &  280.3630056 & -28.8708058 &  -113.3 &  -182.5 &    10.6 &    10.6 & \nodata & \nodata & \nodata &  12.277 &  11.757 &  11.445 & \nodata & \nodata  &   \tablenotemark{b}  \tablenotemark{c}       							  \\
 UPM 1841-4049  &  280.3558444 & -40.8271589 &   110.8 &  -160.4 &     6.5 &     5.9 & \nodata & \nodata & \nodata &  13.108 &  12.509 &  12.313 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 1842-2736  &  280.7361064 & -27.6091083 &    77.9 &  -163.2 &     9.3 &     9.3 &  13.426 & \nodata &  10.951 &  10.023 &   9.356 &   9.184 & \nodata &    29.6  &   \tablenotemark{b}              									  \\
 UPM 1846-0947  &  281.5706144 &  -9.7963978 &  -150.4 &  -115.9 &     6.7 &     7.3 &  17.167 & \nodata & \nodata &  12.344 &  11.764 &  11.497 & \nodata &    88.7  &   \tablenotemark{b}              									  \\
 UPM 1848-0252  &  282.0143783 &  -2.8768681 &    32.0 &  -183.3 &     6.0 &     8.4 &  17.550 &  16.574 &  15.273 &  11.510 &  10.973 &  10.640 &   5.064 &    26.9  &                  											  \\
 UPM 1850-1011  &  282.7145042 & -10.1934358 &  -102.2 &  -165.6 &     7.5 &     7.5 & \nodata & \nodata & \nodata &  10.893 &  10.296 &  10.068 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 1851-1431  &  282.9501331 & -14.5258975 &  -164.4 &   -92.0 &     4.5 &     4.5 &  15.938 &  14.662 &  13.257 &  11.551 &  11.005 &  10.746 &   3.111 &    60.0  &                  											  \\
 UPM 1851-2232  &  282.9338092 & -22.5417239 &   209.9 &    10.0 &     7.3 &     9.5 &  16.115 &  13.559 &  12.603 &  11.955 &  11.379 &  11.194 &   1.604 &   105.8  &                  											  \\
 UPM 1851-3840  &  282.8074922 & -38.6741419 &  -161.2 &    82.0 &     6.2 &     6.2 & \nodata & \nodata & \nodata &  10.575 &   9.983 &   9.704 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 1852-2751  &  283.0031728 & -27.8602172 &    82.6 &  -174.6 &     7.9 &     8.8 & \nodata & \nodata & \nodata &  12.419 &  11.857 &  11.593 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 1858-3548  &  284.6541453 & -35.8062356 &  -102.9 &   178.4 &     6.7 &     6.7 & \nodata & \nodata & \nodata &  11.275 &  10.871 &  10.760 & \nodata & \nodata  &   \tablenotemark{b}  \tablenotemark{c}       							  \\
 UPM 1859-1701  &  284.8129344 & -17.0311458 &  -127.7 &  -164.7 &     8.3 &     8.3 & \nodata & \nodata & \nodata &  10.923 &  10.345 &  10.034 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 1900-0511  &  285.2324742 &  -5.1836367 &   -90.8 &  -168.3 &     7.2 &     7.0 &  13.538 &  11.997 &  11.474 &  10.426 &   9.765 &   9.570 &   1.571 &    43.5  &                  											  \\
 UPM 1902-3731  &  285.5237094 & -37.5289453 &   163.2 &   -82.3 &    12.1 &    12.2 &  18.665 &  16.574 &  15.884 &  13.833 &  13.187 &  12.935 &   2.741 &   158.4  &                  											  \\
 UPM 1907-0221  &  286.7786636 &  -2.3570300 &   -23.4 &  -192.6 &     7.2 &     7.1 &  13.359 &  12.590 &  12.326 &  11.287 &  10.812 &  10.740 &   1.303 &    76.8  &   \tablenotemark{b}              									  \\
 UPM 1917-2949  &  289.4523744 & -29.8228444 &   -70.6 &  -223.4 &    10.8 &    10.4 & \nodata & \nodata & \nodata &  11.927 &  11.374 &  11.094 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 1920-1606  &  290.0811403 & -16.1009153 &  -175.4 &    68.9 &    10.9 &    11.0 & \nodata & \nodata &  17.198 &  16.119 &  15.579 &  15.625 & \nodata &   574.5  &   \tablenotemark{b}              									  \\
 UPM 1920-2206  &  290.1098181 & -22.1062475 &   122.9 &  -161.4 &    14.4 &     9.4 & \nodata & \nodata & \nodata &  12.085 &  11.542 &  11.280 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 1923-4026  &  290.7523894 & -40.4484822 &  -154.6 &   -96.7 &     7.7 &     9.5 & \nodata &  16.086 &  14.192 &  12.847 &  12.337 &  12.100 &   3.239 &    88.5  &                  											  \\
 UPM 1925-0916  &  291.4896428 &  -9.2686953 &   -58.8 &  -197.4 &     6.4 &     6.2 & \nodata &  14.429 & \nodata &  12.428 &  11.800 &  11.617 &   2.001 &   121.9  &   \tablenotemark{b}              									  \\
 UPM 1925-3712  &  291.4461181 & -37.2007175 &   138.7 &  -165.4 &    15.2 &    15.1 & \nodata & \nodata &  13.683 &  12.134 &  11.536 &  11.289 & \nodata &    47.8  &   \tablenotemark{b}              									  \\
 UPM 1931-4001  &  292.9411467 & -40.0227744 &    -3.1 &  -185.0 &     1.9 &     1.9 &  14.966 &  12.936 &  11.356 &  10.714 &  10.092 &   9.861 &   2.222 &    50.2  &                  											  \\
 UPM 1933-2916  &  293.3358858 & -29.2750011 &   -90.4 &  -159.5 &     2.9 &     5.1 &  15.935 &  13.822 &  11.914 &  10.767 &  10.151 &   9.882 &   3.055 &    34.6  &                  											  \\
 UPM 1940-0508  &  295.1044458 &  -5.1410269 &    22.0 &  -181.3 &     8.1 &     8.0 & \nodata & \nodata & \nodata &  11.602 &  11.074 &  10.825 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 1943-0035  &  295.9131372 &  -0.5899383 &  -256.9 &    22.2 &    11.4 &    10.0 & \nodata & \nodata & \nodata &  12.195 &  11.669 &  11.372 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 1947-3542  &  296.7613983 & -35.7157425 &    24.0 &  -180.4 &     2.5 &     2.6 &  16.879 &  14.954 &  13.555 &  12.269 &  11.659 &  11.436 &   2.685 &    86.0  &                  											  \\
 UPM 1950-0135  &  297.6302547 &  -1.5941806 &   223.2 &     2.3 &    10.2 &    10.1 & \nodata & \nodata & \nodata &  12.355 &  11.803 &  11.575 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 1952-0813  &  298.1828144 &  -8.2235433 &   103.0 &  -220.6 &     7.8 &     9.1 &  15.568 &  13.655 &  11.782 &  10.585 &   9.968 &   9.683 &   3.070 &    32.6  &                  											  \\
 UPM 1953-0508  &  298.3124231 &  -5.1386344 &   -45.1 &  -196.0 &     7.3 &     7.1 & \nodata &  14.484 &  13.942 &  12.870 &  12.395 &  12.296 &   1.614 &   160.4  &                  											  \\
 UPM 1954-0139  &  298.6503828 &  -1.6506567 &   -93.6 &  -164.6 &     9.0 &     9.1 &  16.468 &  15.236 &  14.497 &  13.541 &  12.951 &  12.815 &   1.695 &  [213.2] &   \tablenotemark{f}   										  \\
 UPM 1955-3426  &  298.9125511 & -34.4337736 &   -92.3 &  -161.9 &     4.8 &     4.7 &  15.620 &  15.545 & \nodata &  12.908 &  12.406 &  12.128 &   2.637 &   116.8  &   \tablenotemark{b}  \tablenotemark{c}       							  \\
 UPM 1957-3801  &  299.4516389 & -38.0268108 &   119.4 &  -160.3 &     6.6 &    17.2 & \nodata & \nodata & \nodata &  12.317 &  11.721 &  11.521 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 1958-3348  &  299.6281386 & -33.8102706 &   122.5 &  -132.4 &     5.7 &     5.0 & \nodata & \nodata & \nodata &  12.145 &  11.624 &  11.377 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 2007-0132  &  301.7682706 &  -1.5366978 &     6.6 &  -184.1 &    16.4 &    16.1 & \nodata &  15.506 & \nodata &  12.448 &  11.871 &  11.591 &   3.058 &    71.5  &   \tablenotemark{b}              									  \\
 UPM 2007-0312  &  301.9236269 &  -3.2085131 &  -159.3 &   -86.5 &     7.3 &     7.2 &  16.388 &  14.715 &  12.952 &  11.235 &  10.702 &  10.462 &   3.480 &    41.6  &                  											  \\
 UPM 2009-0041  &  302.4692369 &  -0.6924347 &   115.0 &  -191.9 &    14.0 &    14.7 &  17.493 &  15.536 &  13.355 &  12.277 &  11.749 &  11.497 &   3.259 &    72.2  &                  											  \\
 UPM 2009-3305  &  302.2734844 & -33.0964475 &    60.3 &  -179.0 &    22.0 &    16.9 &  17.666 &  15.906 &  14.344 &  13.039 &  12.533 &  12.329 &   2.867 &   129.1  &                  											  \\
 UPM 2011-0002  &  302.9155206 &  -0.0494872 &    82.3 &  -262.2 &    10.4 &    10.7 & \nodata & \nodata & \nodata &  11.420 &  10.819 &  10.684 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 2011-0010  &  302.7694014 &  -0.1825764 &  -141.8 &  -130.9 &    11.1 &     8.4 & \nodata & \nodata &  12.726 &  11.881 &  11.339 &  11.119 & \nodata &    79.4  &   \tablenotemark{b}              									  \\
 UPM 2011-0139  &  302.8264014 &  -1.6649031 &   129.2 &  -127.5 &    15.9 &    16.0 &  17.948 &  15.746 &  13.609 &  12.433 &  11.860 &  11.584 &   3.313 &    67.8  &                  											  \\
 UPM 2012-0133  &  303.1161578 &  -1.5506017 &   236.9 &   -65.7 &    14.0 &    13.5 & \nodata & \nodata & \nodata &  11.962 &  11.370 &  11.068 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 2014-0124  &  303.6403675 &  -1.4061056 &   144.1 &  -231.7 &     7.8 &     7.9 & \nodata & \nodata &  12.139 &  11.284 &  10.729 &  10.508 & \nodata &    59.2  &   \tablenotemark{b}              									  \\
 UPM 2014-0624  &  303.5245169 &  -6.4119417 &     3.3 &  -220.4 &    17.6 &    17.2 &  17.444 &  15.620 &  14.056 &  12.989 &  12.373 &  12.223 &   2.631 &   131.8  &                  											  \\
 UPM 2014-1634  &  303.6036331 & -16.5819139 &  -167.7 &  -192.2 &    12.1 &    13.4 & \nodata &  13.477 & \nodata &  12.772 &  12.137 &  12.020 &   0.705 & \nodata  &   \tablenotemark{b}              									  \\
 UPM 2019-0754  &  304.8205911 &  -7.9011086 &   127.5 &  -157.6 &     6.9 &     7.4 & \nodata & \nodata & \nodata &  12.462 &  12.101 &  12.066 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 2020-0826  &  305.0236797 &  -8.4449589 &   174.3 &   -48.6 &    11.2 &     8.1 & \nodata &  14.934 &  12.955 &  11.903 &  11.347 &  11.099 &   3.031 &    62.7  &                  											  \\
 UPM 2024-0638  &  306.0952239 &  -6.6395264 &    75.9 &  -247.6 &    10.9 &    11.1 &  16.931 &  14.871 &  13.039 &  11.878 &  11.357 &  11.085 &   2.993 &    64.4  &                  											  \\
 UPM 2045-0612  &  311.4779600 &  -6.2101506 &  -143.8 &  -120.3 &    10.0 &    10.1 & \nodata &  15.646 &  13.667 &  12.937 &  12.409 &  12.167 &   2.709 &   122.0  &                  											  \\
 UPM 2047-0429  &  311.8002206 &  -4.4950453 &   143.0 &  -117.9 &     6.4 &     6.6 &  12.644 &  11.975 &  11.578 &  11.659 &  11.348 &  11.398 &   0.316 & \nodata  &   \tablenotemark{b}              									  \\
 UPM 2047-2232  &  311.9131269 & -22.5408683 &  -136.3 &  -128.9 &     9.8 &    10.0 & \nodata & \nodata & \nodata &  13.261 &  12.733 &  12.634 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 2047-3246  &  311.9777267 & -32.7689467 &  -242.1 &   197.9 &     7.2 &     7.4 & \nodata & \nodata & \nodata &  10.917 &  10.373 &  10.143 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 2049-0304A &  312.4151003 &  -3.0785519 &    83.1 &  -185.7 &     7.0 &     7.3 & \nodata & \nodata & \nodata &  12.889 &  12.288 &  12.072 & \nodata & \nodata  &   \tablenotemark{b}  \tablenotemark{d}        							  \\
 UPM 2049-0304B &  312.4151678 &  -3.0771406 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  14.444 &  13.943 &  13.673 & \nodata & \nodata  &   \tablenotemark{a}  \tablenotemark{b}  \tablenotemark{d}  \tablenotemark{e}     			  \\
 UPM 2050-1541  &  312.5709881 & -15.6922022 &    84.2 &  -178.4 &     3.2 &     4.7 &  15.656 &  13.702 &  12.131 &  11.456 &  10.862 &  10.580 &   2.246 &    70.2  &                  											  \\
 UPM 2050-4535  &  312.5937853 & -45.5929939 &    17.8 &  -207.4 &     9.5 &     9.6 &  17.265 &  15.170 &  14.302 &  13.405 &  12.863 &  12.688 &   1.765 &  [214.1] &   \tablenotemark{f}   										  \\
 UPM 2057-0911  &  314.4559047 &  -9.1875750 &   129.1 &  -168.5 &     8.7 &     8.4 & \nodata &  12.472 &  11.512 &  11.501 &  10.806 &  10.656 &   0.971 &    87.5  &   \tablenotemark{b}              									  \\
 UPM 2058-0332  &  314.6363908 &  -3.5394206 &   -38.0 &  -198.2 &     6.6 &     8.1 &  13.785 &  11.439 &  10.095 &  10.436 &   9.823 &   9.618 &   1.003 &    44.8  &   \tablenotemark{b}              									  \\
 UPM 2105-1703  &  316.4376317 & -17.0536781 &    81.7 &  -161.3 &     2.1 &     2.3 &  15.955 &  14.016 &  12.396 &  11.385 &  10.749 &  10.506 &   2.631 &    57.4  &                  											  \\
 UPM 2115-0631  &  318.8872478 &  -6.5276206 &   191.1 &    28.7 &     7.6 &     8.4 & \nodata & \nodata & \nodata &  12.633 &  12.090 &  11.891 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 2118-2101  &  319.5260700 & -21.0311750 &   188.4 &    30.4 &    15.9 &    17.3 &  18.188 &  15.914 &  14.188 &  13.103 &  12.484 &  12.212 &   2.811 &   108.6  &                  											  \\
 UPM 2131-3027  &  322.7657644 & -30.4592144 &    47.4 &  -173.7 &     3.7 &     3.7 &  17.497 &  15.514 &  13.704 &  12.264 &  11.687 &  11.415 &   3.250 &    65.9  &                  											  \\
 UPM 2140-0613  &  325.0265956 &  -6.2270500 &   -56.1 &  -210.2 &     7.9 &     8.2 &  13.765 &  12.664 &  13.526 &  12.762 &  12.356 &  12.341 &  -0.098 &   156.2  &   \tablenotemark{b}              									  \\
 UPM 2145-4145  &  326.4178564 & -41.7660619 &   137.1 &  -125.2 &     1.7 &     2.1 &  16.569 &  13.895 &  12.271 &  11.407 &  10.885 &  10.560 &   2.488 &    55.7  &   \tablenotemark{c}       									          \\
 UPM 2152-1147  &  328.2452208 & -11.7888700 &   150.3 &  -123.1 &     1.9 &     4.1 &  16.766 &  14.875 &  12.787 &  11.466 &  10.888 &  10.632 &   3.409 &    44.4  &                  											  \\
 UPM 2154-0143  &  328.6042781 &  -1.7273786 &   259.8 &    -7.5 &    11.2 &    11.7 &  13.464 &  11.889 &  10.739 &  11.170 &  10.542 &  10.353 &   0.719 &    79.4  &   \tablenotemark{b}              									  \\
 UPM 2157-0251  &  329.4304583 &  -2.8516900 &   139.8 &  -132.6 &    18.1 &    17.9 &  18.051 & \nodata &  14.875 &  13.480 &  12.902 &  12.672 & \nodata &   152.1  &                  											  \\
 UPM 2222-3528  &  335.5426575 & -35.4820467 &  -116.0 &  -155.8 &     5.9 &     5.7 & \nodata & \nodata & \nodata &  13.313 &  12.672 &  12.461 & \nodata & \nodata  &   \tablenotemark{b}                         							  \\
 UPM 2229-0432B &  337.4473828 &  -4.5360572 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  12.140 &  11.556 &  11.319 & \nodata & \nodata  &   \tablenotemark{b}\tablenotemark{e}  \tablenotemark{d} \tablenotemark{a}     			  \\
 UPM 2231-1642  &  337.7917883 & -16.7142497 &  -123.3 &  -139.2 &     1.8 &     1.9 &  16.421 &  14.446 &  12.668 &  11.850 &  11.283 &  11.036 &   2.596 &    76.2  &                  											  \\
 UPM 2232-0225  &  338.1181078 &  -2.4226789 &   181.2 &   -31.2 &    11.1 &    11.5 &  16.226 &  14.169 &  12.605 &  11.514 &  10.938 &  10.684 &   2.655 &    60.9  &                  											  \\
 UPM 2233-0003  &  338.2930958 &  -0.0525181 &   247.8 &    99.7 &     8.7 &     8.8 & \nodata &  15.656 & \nodata &  12.763 &  12.209 &  11.978 &   2.893 &    94.6  &   \tablenotemark{b}              									  \\
 UPM 2237-0118  &  339.3505139 &  -1.3070036 &  -147.7 &  -110.1 &     7.0 &     7.0 &  14.926 &  13.000 &  11.919 &  11.674 &  11.029 &  10.877 &   1.326 &    97.5  &                  											  \\
 UPM 2244-4333  &  341.0835264 & -43.5574258 &   183.0 &   -51.4 &    14.8 &    15.1 &  17.708 &  15.718 &  14.089 &  13.114 &  12.529 &  12.353 &   2.604 &   138.3  &                  											  \\
 UPM 2246-0017  &  341.6494342 &  -0.2863092 &   193.6 &   -28.5 &    10.3 &    10.3 &  17.545 &  15.654 &  13.935 &  12.665 &  12.130 &  11.873 &   2.989 &    95.3  &                  											  \\
 UPM 2248-3255  &  342.1992344 & -32.9243678 &  -126.6 &  -174.9 &     3.8 &     3.9 & \nodata & \nodata & \nodata &  12.662 &  12.120 &  11.932 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 2250-2908A &  342.5898331 & -29.1365486 &   186.9 &    -9.2 &     5.0 &     3.0 &  15.217 &  13.358 &  11.795 &  12.126 &  11.517 &  11.293 &   1.232 &   115.3  &   \tablenotemark{b}  \tablenotemark{d}        							  \\
 UPM 2250-2908B &  342.5883269 & -29.1372669 &   182.3 &   -17.0 &     3.7 &     3.9 &  15.217 &  13.358 &  11.795 &  13.184 &  12.599 &  12.327 &   0.174 &   155.7  &   \tablenotemark{a}  \tablenotemark{d}  \tablenotemark{b}  \tablenotemark{e}     			  \\
 UPM 2251-0201  &  342.7661222 &  -2.0260436 &    50.1 &  -185.5 &     7.6 &     7.6 &  15.605 &  13.598 &  12.627 &  11.995 &  11.372 &  11.176 &   1.603 &   110.8  &                  											  \\
 UPM 2305-4612  &  346.2905092 & -46.2043653 &   143.5 &  -110.4 &     7.8 &     2.5 &  16.914 &  15.068 &  13.649 &  12.773 &  12.240 &  11.993 &   2.295 &   136.2  &                  											  \\
 UPM 2306-0315  &  346.6112989 &  -3.2637836 &   181.1 &   -55.6 &    10.2 &    10.2 &  17.564 &  15.549 &  13.841 &  12.506 &  11.947 &  11.661 &   3.043 &    80.8  &                  											  \\
 UPM 2308-1954  &  347.1959358 & -19.9085208 &   183.6 &    -0.3 &    13.0 &    12.1 &  13.693 &  12.059 &  11.387 &  11.479 &  11.092 &  11.006 &   0.580 &   131.5  &   \tablenotemark{b}  \tablenotemark{a}     								  \\
 UPM 2310-0410  &  347.5503997 &  -4.1822806 &   155.6 &   -93.0 &    11.0 &    11.1 & \nodata &  15.438 &  14.685 &  13.920 &  13.313 &  13.160 &   1.518 &  [263.6] &   \tablenotemark{f}   										  \\
 UPM 2320-0006  &  350.0481022 &  -0.1140686 &    78.7 &  -165.2 &     9.3 &     2.5 &  13.636 &  11.776 &  10.884 &  10.299 &   9.637 &   9.479 &   1.477 &    50.0  &                  											  \\
 UPM 2325-1715  &  351.4973083 & -17.2589567 &   180.0 &   254.5 &    11.5 &    10.5 &  16.160 &  13.342 &  11.790 &  11.113 &  10.486 &  10.218 &   2.229 &    50.7  &                  											  \\
 UPM 2328-0546  &  352.0857586 &  -5.7781261 &   183.3 &    62.8 &     6.6 &     7.2 & \nodata & \nodata & \nodata &  10.995 &  10.415 &  10.162 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 2329-0510  &  352.4821203 &  -5.1685144 &   159.2 &    88.3 &    12.7 &     9.7 &  17.693 &  15.621 &  13.802 &  12.583 &  12.002 &  11.781 &   3.038 &    85.5  &                  											  \\
 UPM 2331-0233  &  352.8670611 &  -2.5567644 &  -189.0 &  -114.3 &     8.6 &    11.3 &  17.038 &  14.938 &  13.029 &  11.864 &  11.303 &  11.000 &   3.074 &    58.3  &                  											  \\
 UPM 2331-0617  &  352.7987228 &  -6.2871728 &   180.6 &    36.1 &    10.3 &    10.3 & \nodata & \nodata & \nodata &  12.722 &  12.079 &  11.904 & \nodata & \nodata  &   \tablenotemark{b}              									  \\
 UPM 2334-4145  &  353.6053231 & -41.7568239 &   -20.3 &  -187.7 &     2.4 &     3.2 &  17.676 &  15.973 &  15.112 &  14.059 &  13.421 &  13.279 &   1.914 &  [273.8] &   \tablenotemark{f}   										  \\
 UPM 2349-1023  &  357.2962428 & -10.3857086 &   169.5 &    71.8 &    13.1 &    14.1 &  17.811 &  15.720 &  13.845 &  12.954 &  12.352 &  12.065 &   2.766 &   109.4  &                  											  \\
 UPM 2356-0453  &  359.1178706 &  -4.8861358 &   189.6 &   -44.4 &    19.9 &    18.6 &  18.052 &  16.087 &  14.310 &  12.885 &  12.374 &  12.113 &   3.202 &    95.4  &                                                                                                       \\

\enddata

\tablenotetext{a}{Proper motions suspect}
\tablenotetext{b}{Number of relations used for distance estimate $<$ 6: plate distance less reliable}
\tablenotetext{c}{SuperCOSMOS plate magnitudes suspect}
\tablenotetext{d}{Common proper motion companion; see Table~\ref{U3CPM}}
\tablenotetext{e}{Not detected during automated search but noticed by eye during the blinking process}
\tablenotetext{f}{Subdwarf candidate selected from RPM diagram; plate distance [in bracket] is incorrect}
\tablenotetext{g}{Possible NLTT star with a position difference $>$ 90$\arcsec$ when compared to UCAC3 position}

\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{deluxetable}{lrrrrrrrrrrrrrrl}
\tabletypesize{\tiny} 
\rotate 

\tablecaption{New UCAC3 High Proper Motion Systems estimated to be
  within 25 pc between Declinations $-$47$\degr$ and 0$\degr$ with
  0$\farcs$40 yr$^{-1}$ $>$ $\mu$ $\ge$ 0$\farcs$18
  yr$^{-1}$ \label{U3-distance}} \tablewidth{0pt}

%tablehead{\vspace{}
\tablehead{
\colhead{Name}                          &
\colhead{RA J2000.0}                    &
\colhead{DEC J2000.0}                   &
\colhead{$\mu_{\alpha}\cos\delta$}      &
\colhead{$\mu_{\delta}$}                &
\colhead{sig $\mu_{\alpha}$}            &
\colhead{sig $\mu_{\delta}$}            &
\colhead{$B_J$}                         &
\colhead{$R_{59F}$}                     &
\colhead{$I_{IVN}$}                     &
\colhead{$J$}                           &
\colhead{$H$}                           &
\colhead{$K_s$}                         &
\colhead{$R_{59F}$ $-$ $J$}             &
\colhead{Est Dist}                      &
\colhead{Notes}                         \\
			                
\colhead{}                              &
\colhead{(deg)}                         &
\colhead{(deg)}                         &
\colhead{(mas/yr)}                      &
\colhead{(mas/yr)}                      &
\colhead{(mas/yr)}                      &
\colhead{(mas/yr)}                      &
\colhead{}                              &
\colhead{}                              &
\colhead{}                              &
\colhead{}                              &
\colhead{}                              &
\colhead{}                              &
\colhead{}                              &
\colhead{(pc)}                          &
\colhead{}                              }

\startdata

 UPM 1349-4228  & 207.2552625 & -42.4784189 &  -161.9 &   -84.6 &     1.3 &     3.0 &  14.468 &  11.703 & \nodata &   9.449 &   8.863 &   8.622 &   2.254 &    24.4  &                                                                                                       \\
 UPM 1648-3459  & 252.1200667 & -34.9967942 &   178.6 &   142.5 &     4.4 &     4.4 & \nodata &  14.631 & \nodata &  10.687 &  10.161 &   9.907 &   3.944 &    22.1  &                                                                                                       \\
 UPM 1654-3105  & 253.6846164 & -31.0961000 &   -32.4 &  -215.9 &     7.4 &     7.2 &  15.122 &  13.553 &  11.977 &  10.072 &   9.482 &   9.237 &   3.481 &    23.8  &   \tablenotemark{a}                                                                                   \\
 UPM 1718-2245A & 259.6129147 & -22.7616683 &  -160.7 &  -160.8 &     7.2 &     6.8 &  15.469 &  13.836 &  13.155 &  10.385 &   9.806 &   9.572 &   3.451 &    25.4  &   \tablenotemark{b}                                                                                   \\
 UPM 1718-2245B & 259.6213031 & -22.7746183 &  -161.1 &  -154.8 &    10.9 &     9.6 & \nodata &  14.787 &  13.289 &  10.207 &   9.608 &   9.375 &   4.580 &    13.2  &   \tablenotemark{b}  \tablenotemark{c}                                                                \\
 UPM 1840-1934  & 280.1299600 & -19.5831464 &   201.2 &   -89.8 &     8.8 &     8.1 & \nodata &  13.733 &  12.400 &  10.264 &   9.706 &   9.450 &   3.469 &    20.7  &                                                                                                       \\

\enddata

\tablenotetext{a}{Possible NLTT star with a position difference $>$ 90$\arcsec$ when compared to UCAC3 position}
\tablenotetext{b}{Common proper motion companion; see Table~\ref{U3CPM}}
\tablenotetext{c}{Not detected during automated search but noticed by eye during the blinking process}

\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{deluxetable}{lccclcccccl}
\rotate 
\tabletypesize{\scriptsize} 
\tablecaption{Common Proper Motion Candidate
Systems\label{U3CPM}}
\tablewidth{0pt}

%tablehead{\vspace{}
\tablehead{
\colhead{Primary}                        &
\colhead{$\mu_{\alpha}\cos\delta$}       &
\colhead{$\mu_{\delta}$}                 &
\colhead{Distance}                       &
\colhead{Secondary/Tertiary}             &
\colhead{$\mu_{\alpha}\cos\delta$}       &
\colhead{$\mu_{\delta}$}                 &
\colhead{Distance}                       &
\colhead{Separation}                     &
\colhead{$\theta$}                       &
\colhead{notes}                          \\

\colhead{}                               &
\colhead{(mas/yr)}                       &
\colhead{(mas/yr)}                       &
\colhead{(pc)}                           &
\colhead{}                               &
\colhead{(mas/yr)}                       &
\colhead{(mas/yr)}                       &
\colhead{(pc)}                           &
\colhead{($\arcsec$)}                    &
\colhead{($\degr$)}                      &
\colhead{}                               }

\startdata

 UPM 0209-3339A          &  -86.1  & -166.9  &  49.5   & UPM 0209-3339B          & -112.9   &  -170.2  & \nodata &  11.6 &  78.1 & \tablenotemark{a}  \tablenotemark{b}                                                        \\
 UPM 0443-4129A          &  186.1  &    4.3  &  39.3   & 2MASS J04430760-4128575B& -107.5   &   -53.1  & \nodata &   6.8 & 339.2 & \tablenotemark{a}  \tablenotemark{b}  \tablenotemark{c}                                     \\
 UPM 0528-4313A          &  -75.6  &  164.7  &  70.4   & UPM 0528-4313B          &  -86.3   &   163.2  & 109.1   &  42.1 & 209.0 & \tablenotemark{a}                                                                           \\
 UPM 0659-0052A          &  -58.3  & -184.1  &  78.2   & UPM 0659-0052B          & \nodata  &  \nodata & \nodata &  13.8 & 151.6 & \tablenotemark{a}  \tablenotemark{b}  \tablenotemark{c}                                     \\
 UPM 0704-0602A          & \nodata & \nodata & 123.4   & UPM 0704-0602B          &   99.5   &  -153.0  &  37.8   &  12.2 & 359.1 & \tablenotemark{a}  \tablenotemark{b}  \tablenotemark{c}  \tablenotemark{d}                  \\
 UPM 0747-2537A          & -148.5  &  101.9  &  40.6   & UPM 0747-2537B          & -151.3   &   102.3  &  47.3   &  12.0 & 237.4 & \tablenotemark{b}                                                                           \\
 UPM 0800-0617A          &  135.2  & -233.8  &[175.5]  & UPM 0800-0617B          & \nodata  &  \nodata & \nodata &   5.8 & 297.2 & \tablenotemark{a}  \tablenotemark{b}  \tablenotemark{c}  \tablenotemark{e}                  \\
 BD-04  2807A            & -142.1  &  -37.1  &  19.5   & UPM 1009-0501B          & -190.5   &    92.1  & \nodata &  20.9 & 338.5 & \tablenotemark{a}  \tablenotemark{b}                                                        \\
 UPM 1020-0633A          & -179.8  &  -27.8  &  34.8   & SCR 1020-0634B          & -181.5   &   -24.2  &  37.5   &  87.3 & 157.2 &                                                                                             \\
 UPM 1031-0024A          & -207.4  & -105.6  &  55.1   & UPM 1031-0024B          & -142.5   &   -96.9  & \nodata &   7.4 &  91.4 & \tablenotemark{a}  \tablenotemark{b}  \tablenotemark{f}                                     \\
 UPM 1056-0542A          &  -98.1  & -173.8  &  76.5   & UPM 1056-0542B          &  -63.9   &  -173.3  & \nodata &   9.0 &  86.2 & \tablenotemark{a}  \tablenotemark{b}                                                        \\
 UPM 1142-2055A          & -186.7  &   44.2  &  41.2   & UPM 1142-2055B          & \nodata  &  \nodata & \nodata &   8.3 & 167.6 & \tablenotemark{a}  \tablenotemark{b}  \tablenotemark{c}                                     \\
 NLTT 28641A             & -201.8  &    6.2  & \nodata & UPM 1149-0019B          & -201.5   &     2.2  & \nodata &  27.3 & 128.2 & \tablenotemark{a}  \tablenotemark{b}                                                        \\
 UPM 1159-3623A          & -182.1  & -101.4  & 113.1   & UPM 1159-3623B          & -172.6   &   -92.4  & 132.4   &  13.6 & 303.7 & \tablenotemark{a}                                                                           \\
 UPM 1226-2020A          & -137.6  & -119.8  &  72.3   & UPM 1226-2020B          & -146.3   &  -117.3  & \nodata &   7.0 & 333.3 & \tablenotemark{a}  \tablenotemark{b}                                                        \\
 SCR 1226-3515A          & -192.3  &   41.0  &  56.5   & UPM 1226-3516B          & -200.5   &    38.3  & 127.5   &  49.8 & 191.3 & \tablenotemark{a}  \tablenotemark{g}                                                        \\
                         &         &         &         & UPM 1226-3516C          & -115.2   &     8.5  & 243.3   &  97.0 & 146.9 & \tablenotemark{a}  \tablenotemark{c}  \tablenotemark{g}                                     \\
 UPM 1315-2904A          & -190.6  &  -27.5  &  89.6   & UPM 1315-2904B          & -209.7   &    -1.5  & 149.3   &   5.9 & 332.6 & \tablenotemark{a}                                                                           \\
 2MASS J13465039-2112266A& -186.8  &  -44.0  &  46.8   & UPM 1346-2111B          & -112.1   &   -60.0  &  86.8   &  82.2 & 350.8 & \tablenotemark{a}  \tablenotemark{c}                                                        \\
 UPM 1718-2245A          & -160.7  & -160.8  &  25.4   & UPM 1718-2245B          & -161.1   &  -154.8  &  13.2   &  54.3 & 149.2 & \tablenotemark{a}                                                                           \\
 UPM 1724-0318A          &  143.7  & -126.7  &  92.0   & UPM 1724-0318B          & \nodata  &  \nodata & 169.5   &   5.5 & 325.4 & \tablenotemark{a}  \tablenotemark{b}  \tablenotemark{c}                                     \\
 TYC 7897 997 1A         &  -10.4  & -160.2  &  40.3   & UPM 1749-4404B          &    0.0   &  -204.9  & \nodata &  19.8 & 254.0 & \tablenotemark{a}  \tablenotemark{b}  \tablenotemark{c}  \tablenotemark{d}                  \\
 TYC 8344 154 1A         &   51.6  & -179.5  & \nodata & UPM 1757-4632B          &   59.7   &  -185.1  & \nodata &  30.7 & 296.9 & \tablenotemark{a}  \tablenotemark{b}                                                        \\
 UPM 2049-0304A          &   83.1  & -185.7  & \nodata & UPM 2049-0304B          & \nodata  &  \nodata & \nodata &   5.3 &   1.5 & \tablenotemark{a}  \tablenotemark{b}  \tablenotemark{c}                                     \\
 2MASS J22294694-0432036A&  160.9  &  -86.5  &  50.8   & UPM 2229-0432B          & \nodata  &  \nodata & \nodata &   8.7 & 134.7 & \tablenotemark{a}  \tablenotemark{b}  \tablenotemark{c}                                     \\
 UPM 2250-2908A          &  186.9  &   -9.2  & 115.3   & UPM 2250-2908B          &  182.3   &   -17.0  & 155.7   &   5.4 & 241.4 & \tablenotemark{a}  \tablenotemark{b}  \tablenotemark{c}                                     \\

\enddata

\tablenotetext{a}{Not detected during automated search but noticed by eye during the blinking process}
\tablenotetext{b}{Number of relations used for distance estimate $<$ 6; plate distance less reliable}
\tablenotetext{c}{Proper motions suspect}
\tablenotetext{d}{SuperCOSMOS plate magnitudes suspect}
\tablenotetext{e}{Subdwarf candidate selected from RPM diagram; plate distance [in bracket] is incorrect}
\tablenotetext{f}{Source not in 2MASS}
\tablenotetext{g}{Possible NLTT star with a position difference $>$ 90$\arcsec$ when compared to UCAC3 position}

\end{deluxetable}
